Uniform and Bernoulli measures on the boundary of trace monoids

Trace monoids and heaps of pieces appear in various contexts in combinatorics. They also constitute a model used in computer science to describe the executions of asynchronous systems. The design of a natural probabilistic layer on top of the model has been a long standing challenge. The difficulty comes from the presence of commuting pieces and from the absence of a global clock. In this paper, we introduce and study the class of Bernoulli probability measures that we claim to be the simplest adequate probability measures on infinite traces. For this, we strongly rely on the theory of trace combinatorics with the M\"obius polynomial in the key role. These new measures provide a theoretical foundation for the probabilistic study of concurrent systems.

==> 3dplot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,800)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(268.58,215.00)(0.500,0.716){405}{\rule{0.120pt}{0.673pt}}
\multiput(267.17,215.00)(204.000,290.604){2}{\rule{0.400pt}{0.336pt}}
\multiput(1215.41,429.58)(-4.891,0.499){153}{\rule{3.997pt}{0.120pt}}
\multiput(1223.70,428.17)(-751.703,78.000){2}{\rule{1.999pt}{0.400pt}}
\put(268.0,215.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\multiput(268.58,215.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(267.17,215.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\put(258,185){\makebox(0,0){ 0}}
\multiput(470.92,504.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(471.17,505.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(649.58,176.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(648.17,176.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\put(638,145){\makebox(0,0){ 0.5}}
\multiput(849.92,465.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(850.17,466.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1028.58,136.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1027.17,136.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\put(1018,106){\makebox(0,0){ 1}}
\multiput(1230.92,426.26)(-0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1231.17,427.63)(-10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\put(1009,136.17){\rule{3.900pt}{0.400pt}}
\multiput(1019.91,135.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1047,132){\makebox(0,0)[l]{ 0}}
\put(268,213.17){\rule{3.900pt}{0.400pt}}
\multiput(268.00,214.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1111,283.17){\rule{3.900pt}{0.400pt}}
\multiput(1121.91,282.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1149,279){\makebox(0,0)[l]{ 0.5}}
\put(370,359.17){\rule{3.900pt}{0.400pt}}
\multiput(370.00,360.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1213,429.17){\rule{3.900pt}{0.400pt}}
\multiput(1223.91,428.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1251,425){\makebox(0,0)[l]{ 1}}
\put(472,505.17){\rule{3.900pt}{0.400pt}}
\multiput(472.00,506.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(228,215){\makebox(0,0)[r]{ 0}}
\put(268.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228,342){\makebox(0,0)[r]{ 0.5}}
\put(268.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228,469){\makebox(0,0)[r]{ 1}}
\put(268.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586,87){\makebox(0,0)[l]{$a$}}
\put(1244,270){\makebox(0,0)[l]{$b$}}
\put(115,357){\makebox(0,0)[l]{$c$}}
\multiput(267.00,467.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(267.00,468.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(275.00,463.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(275.00,464.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(282.00,460.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(282.00,461.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(290.00,456.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(290.00,457.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(298.00,453.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(298.00,454.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(305.00,450.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(305.00,451.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(313.00,446.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(313.00,447.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(321.00,443.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(321.00,444.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(328.00,440.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(328.00,441.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(336.00,436.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(336.00,437.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(344.00,433.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(344.00,434.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(352.00,430.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(352.00,431.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(359.00,426.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(359.00,427.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(367.00,423.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(367.00,424.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(375.00,419.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(375.00,420.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(382.00,416.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(382.00,417.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(390.00,413.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(390.00,414.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(398.00,409.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(398.00,410.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(405.00,406.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(405.00,407.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(413.00,403.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(413.00,404.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(421.00,399.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(421.00,400.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(428.00,396.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(428.00,397.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(436.00,393.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(436.00,394.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(444.00,389.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(444.00,390.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(451.00,386.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(451.00,387.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(459.00,382.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(459.00,383.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(467.00,379.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(467.00,380.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(475.00,376.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(475.00,377.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(482.00,372.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(482.00,373.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(490.00,369.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(490.00,370.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(498.00,366.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(498.00,367.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(505.00,362.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(505.00,363.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(513.00,359.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(513.00,360.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(521.00,356.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(521.00,357.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(528.00,352.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(528.00,353.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(536.00,349.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(536.00,350.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(544.00,345.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(544.00,346.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(551.00,342.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(551.00,343.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(559.00,339.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(559.00,340.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(567.00,335.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(567.00,336.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(574.00,332.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(574.00,333.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(582.00,329.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(582.00,330.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(590.00,325.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(590.00,326.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(598.00,322.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(598.00,323.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(605.00,318.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(605.00,319.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(613.00,315.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(613.00,316.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(621.00,312.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(621.00,313.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(628.00,308.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(628.00,309.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(636.00,305.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(636.00,306.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(644.00,302.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(644.00,303.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(651.00,298.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(651.00,299.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(659.00,295.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(659.00,296.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(667.00,292.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(667.00,293.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(674.00,288.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(674.00,289.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(682.00,285.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(682.00,286.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(690.00,281.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(690.00,282.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(697.00,278.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(697.00,279.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(705.00,275.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(705.00,276.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(713.00,271.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(713.00,272.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(721.00,268.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(721.00,269.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(728.00,265.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(728.00,266.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(736.00,261.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(736.00,262.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(744.00,258.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(744.00,259.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(751.00,255.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(751.00,256.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(759.00,251.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(759.00,252.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(767.00,248.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(767.00,249.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(774.00,244.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(774.00,245.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(782.00,241.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(782.00,242.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(790.00,238.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(790.00,239.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(797.00,234.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(797.00,235.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(805.00,231.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(805.00,232.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(813.00,228.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(813.00,229.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(821.00,224.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(821.00,225.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(828.00,221.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(828.00,222.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(836.00,218.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(836.00,219.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(844.00,214.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(844.00,215.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(851.00,211.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(851.00,212.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(859.00,207.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(859.00,208.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(867.00,204.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(867.00,205.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(874.00,201.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(874.00,202.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(882.00,197.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(882.00,198.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(890.00,194.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(890.00,195.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(897.00,191.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(897.00,192.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(905.00,187.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(905.00,188.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(913.00,184.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(913.00,185.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(920.00,181.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(920.00,182.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(928.00,177.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(928.00,178.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(936.00,174.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(936.00,175.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(944.00,170.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(944.00,171.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(951.00,167.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(951.00,168.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(959.00,164.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(959.00,165.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(967.00,160.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(967.00,161.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(974.00,157.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(974.00,158.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(982.00,154.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(982.00,155.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(990.00,150.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(990.00,151.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(997.00,147.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(997.00,148.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1005.00,144.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1005.00,145.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1013.00,140.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1013.00,141.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1020.00,137.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1020.00,138.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(285.00,470.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(285.00,471.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(293.00,467.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(293.00,468.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(301.00,464.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(301.00,465.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(309.00,461.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(309.00,462.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(316.00,457.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(316.00,458.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(324.00,454.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(324.00,455.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(332.00,451.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(332.00,452.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(339.00,448.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(339.00,449.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(347.00,445.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(347.00,446.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(355.00,442.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(355.00,443.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(362.00,439.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(362.00,440.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(370.00,436.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(370.00,437.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(378.00,432.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(378.00,433.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(385.00,429.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(385.00,430.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(393.00,426.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(393.00,427.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(401.00,423.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(401.00,424.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(409.00,420.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(409.00,421.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(416.00,417.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(416.00,418.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(424.00,414.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(424.00,415.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(432.00,411.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(432.00,412.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(439.00,407.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(439.00,408.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(447.00,404.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(447.00,405.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(455.00,401.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(455.00,402.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(462.00,398.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(462.00,399.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(470.00,395.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(470.00,396.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(478.00,392.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(478.00,393.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(485.00,389.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(485.00,390.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(493.00,385.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(493.00,386.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(501.00,382.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(501.00,383.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(508.00,379.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(508.00,380.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(516.00,376.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(516.00,377.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(524.00,373.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(524.00,374.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(532.00,370.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(532.00,371.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(539.00,367.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(539.00,368.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(547.00,364.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(547.00,365.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(555.00,360.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(555.00,361.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(562.00,357.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(562.00,358.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(570.00,354.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(570.00,355.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(578.00,351.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(578.00,352.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(585.00,348.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(585.00,349.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(593.00,345.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(593.00,346.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(601.00,342.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(601.00,343.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(608.00,339.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(608.00,340.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(616.00,335.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(616.00,336.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(624.00,332.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(624.00,333.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(631.00,329.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(631.00,330.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(639.00,326.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(639.00,327.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(647.00,323.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(647.00,324.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(655.00,320.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(655.00,321.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(662.00,317.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(662.00,318.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(670.00,313.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(670.00,314.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(678.00,310.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(678.00,311.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(685.00,307.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(685.00,308.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(693.00,304.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(693.00,305.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(701.00,301.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(701.00,302.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(708.00,298.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(708.00,299.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(716.00,295.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(716.00,296.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(724.00,292.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(724.00,293.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(731.00,288.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(731.00,289.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(739.00,285.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(739.00,286.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(747.00,282.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(747.00,283.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(754.00,279.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(754.00,280.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(762.00,276.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(762.00,277.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(770.00,273.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(770.00,274.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(778.00,270.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(778.00,271.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(785.00,267.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(785.00,268.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(793.00,263.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(793.00,264.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(801.00,260.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(801.00,261.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(808.00,257.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(808.00,258.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(816.00,254.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(816.00,255.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(824.00,251.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(824.00,252.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(831.00,248.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(831.00,249.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(839.00,245.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(839.00,246.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(847.00,241.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(847.00,242.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(854.00,238.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(854.00,239.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(862.00,235.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(862.00,236.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(870.00,232.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(870.00,233.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(877.00,229.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(877.00,230.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(885.00,226.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(885.00,227.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(893.00,223.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(893.00,224.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(901.00,220.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(901.00,221.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(908.00,216.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(908.00,217.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(916.00,213.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(916.00,214.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(924.00,210.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(924.00,211.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(931.00,207.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(931.00,208.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(939.00,204.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(939.00,205.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(947.00,201.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(947.00,202.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(954.00,198.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(954.00,199.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(962.00,195.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(962.00,196.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(970.00,191.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(970.00,192.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(977.00,188.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(977.00,189.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(985.00,185.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(985.00,186.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(993.00,182.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(993.00,183.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1001.00,179.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1001.00,180.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1008.00,176.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1008.00,177.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1016.00,173.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1016.00,174.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1024.00,169.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1024.00,170.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1031.00,166.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1031.00,167.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1039.00,163.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1039.00,164.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(304.00,474.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(304.00,475.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(312.00,471.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(312.00,472.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(319.00,468.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(319.00,469.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(327.00,465.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(327.00,466.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(335.00,462.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(335.00,463.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(342.00,459.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(342.00,460.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(350.00,456.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(350.00,457.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(358.00,453.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(358.00,454.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(366.00,450.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(366.00,451.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(373,447.17){\rule{1.700pt}{0.400pt}}
\multiput(373.00,448.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(381.00,445.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(381.00,446.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(389.00,442.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(389.00,443.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(396.00,439.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(396.00,440.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(404.00,436.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(404.00,437.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(412.00,433.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(412.00,434.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(419.00,430.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(419.00,431.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(427.00,427.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(427.00,428.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(435.00,424.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(435.00,425.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(442.00,421.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(442.00,422.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(450,418.17){\rule{1.700pt}{0.400pt}}
\multiput(450.00,419.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(458.00,416.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(458.00,417.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(465.00,413.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(465.00,414.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(473.00,410.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(473.00,411.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(481.00,407.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(481.00,408.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(489.00,404.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(489.00,405.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(496.00,401.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(496.00,402.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(504.00,398.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(504.00,399.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(512.00,395.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(512.00,396.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(519,392.17){\rule{1.700pt}{0.400pt}}
\multiput(519.00,393.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(527.00,390.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(527.00,391.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(535.00,387.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(535.00,388.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(542.00,384.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(542.00,385.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(550.00,381.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(550.00,382.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(558.00,378.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(558.00,379.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(565.00,375.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(565.00,376.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(573.00,372.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(573.00,373.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(581.00,369.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(581.00,370.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(589.00,366.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(589.00,367.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(596,363.17){\rule{1.700pt}{0.400pt}}
\multiput(596.00,364.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(604.00,361.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(604.00,362.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(612.00,358.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(612.00,359.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(619.00,355.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(619.00,356.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(627.00,352.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(627.00,353.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(635.00,349.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(635.00,350.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(642.00,346.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(642.00,347.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(650.00,343.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(650.00,344.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(658.00,340.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(658.00,341.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(665.00,337.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(665.00,338.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(673,334.17){\rule{1.700pt}{0.400pt}}
\multiput(673.00,335.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(681.00,332.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(681.00,333.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(688.00,329.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(688.00,330.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(696.00,326.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(696.00,327.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(704.00,323.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(704.00,324.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(712.00,320.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(712.00,321.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(719.00,317.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(719.00,318.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(727.00,314.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(727.00,315.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(735.00,311.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(735.00,312.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(742,308.17){\rule{1.700pt}{0.400pt}}
\multiput(742.00,309.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(750.00,306.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(750.00,307.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(758.00,303.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(758.00,304.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(765.00,300.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(765.00,301.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(773.00,297.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(773.00,298.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(781.00,294.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(781.00,295.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(788.00,291.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(788.00,292.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(796.00,288.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(796.00,289.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(804.00,285.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(804.00,286.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(811.00,282.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(811.00,283.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(819,279.17){\rule{1.700pt}{0.400pt}}
\multiput(819.00,280.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(827.00,277.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(827.00,278.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(835.00,274.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(835.00,275.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(842.00,271.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(842.00,272.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(850.00,268.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(850.00,269.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(858.00,265.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(858.00,266.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(865.00,262.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(865.00,263.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(873.00,259.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(873.00,260.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(881.00,256.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(881.00,257.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(888.00,253.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(888.00,254.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(896,250.17){\rule{1.700pt}{0.400pt}}
\multiput(896.00,251.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(904.00,248.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(904.00,249.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(911.00,245.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(911.00,246.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(919.00,242.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(919.00,243.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(927.00,239.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(927.00,240.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(934.00,236.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(934.00,237.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(942.00,233.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(942.00,234.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(950.00,230.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(950.00,231.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(958.00,227.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(958.00,228.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(965.00,224.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(965.00,225.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(973,221.17){\rule{1.700pt}{0.400pt}}
\multiput(973.00,222.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(981.00,219.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(981.00,220.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(988.00,216.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(988.00,217.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(996.00,213.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(996.00,214.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1004.00,210.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1004.00,211.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1011.00,207.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1011.00,208.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1019.00,204.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1019.00,205.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1027.00,201.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1027.00,202.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1034.00,198.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1034.00,199.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1042,195.17){\rule{1.700pt}{0.400pt}}
\multiput(1042.00,196.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1050.00,193.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1050.00,194.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1057.00,190.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1057.00,191.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(323.00,477.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(323.00,478.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(330,474.17){\rule{1.700pt}{0.400pt}}
\multiput(330.00,475.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(338.00,472.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(338.00,473.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(346.00,469.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(346.00,470.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(353,466.17){\rule{1.700pt}{0.400pt}}
\multiput(353.00,467.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(361.00,464.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(361.00,465.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(369.00,461.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(369.00,462.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(376,458.17){\rule{1.700pt}{0.400pt}}
\multiput(376.00,459.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(384.00,456.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(384.00,457.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(392.00,453.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(392.00,454.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(399,450.17){\rule{1.700pt}{0.400pt}}
\multiput(399.00,451.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(407.00,448.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(407.00,449.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(415.00,445.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(415.00,446.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(423,442.17){\rule{1.500pt}{0.400pt}}
\multiput(423.00,443.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(430.00,440.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(430.00,441.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(438.00,437.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(438.00,438.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(446,434.17){\rule{1.500pt}{0.400pt}}
\multiput(446.00,435.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(453.00,432.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(453.00,433.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(461.00,429.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(461.00,430.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(469,426.17){\rule{1.500pt}{0.400pt}}
\multiput(469.00,427.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(476.00,424.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(476.00,425.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(484.00,421.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(484.00,422.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(492,418.17){\rule{1.500pt}{0.400pt}}
\multiput(492.00,419.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(499.00,416.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(499.00,417.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(507.00,413.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(507.00,414.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(515,410.17){\rule{1.500pt}{0.400pt}}
\multiput(515.00,411.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(522.00,408.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(522.00,409.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(530.00,405.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(530.00,406.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(538,402.17){\rule{1.700pt}{0.400pt}}
\multiput(538.00,403.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(546.00,400.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(546.00,401.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(553.00,397.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(553.00,398.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(561,394.17){\rule{1.700pt}{0.400pt}}
\multiput(561.00,395.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(569.00,392.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(569.00,393.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(576.00,389.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(576.00,390.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(584,386.17){\rule{1.700pt}{0.400pt}}
\multiput(584.00,387.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(592.00,384.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(592.00,385.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(599.00,381.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(599.00,382.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(607,378.17){\rule{1.700pt}{0.400pt}}
\multiput(607.00,379.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(615.00,376.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(615.00,377.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(622.00,373.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(622.00,374.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(630,370.17){\rule{1.700pt}{0.400pt}}
\multiput(630.00,371.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(638.00,368.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(638.00,369.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(645,365.17){\rule{1.700pt}{0.400pt}}
\multiput(645.00,366.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(653.00,363.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(653.00,364.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(661.00,360.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(661.00,361.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(669,357.17){\rule{1.500pt}{0.400pt}}
\multiput(669.00,358.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(676.00,355.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(676.00,356.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(684.00,352.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(684.00,353.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(692,349.17){\rule{1.500pt}{0.400pt}}
\multiput(692.00,350.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(699.00,347.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(699.00,348.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(707.00,344.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(707.00,345.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(715,341.17){\rule{1.500pt}{0.400pt}}
\multiput(715.00,342.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(722.00,339.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(722.00,340.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(730.00,336.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(730.00,337.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(738,333.17){\rule{1.500pt}{0.400pt}}
\multiput(738.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(745.00,331.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(745.00,332.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(753.00,328.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(753.00,329.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(761,325.17){\rule{1.500pt}{0.400pt}}
\multiput(761.00,326.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(768.00,323.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(768.00,324.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(776.00,320.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(776.00,321.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(784,317.17){\rule{1.700pt}{0.400pt}}
\multiput(784.00,318.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(792.00,315.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(792.00,316.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(799.00,312.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(799.00,313.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(807,309.17){\rule{1.700pt}{0.400pt}}
\multiput(807.00,310.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(815.00,307.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(815.00,308.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(822.00,304.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(822.00,305.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(830,301.17){\rule{1.700pt}{0.400pt}}
\multiput(830.00,302.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(838.00,299.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(838.00,300.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(845.00,296.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(845.00,297.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(853,293.17){\rule{1.700pt}{0.400pt}}
\multiput(853.00,294.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(861.00,291.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(861.00,292.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(868.00,288.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(868.00,289.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(876,285.17){\rule{1.700pt}{0.400pt}}
\multiput(876.00,286.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(884.00,283.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(884.00,284.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(892.00,280.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(892.00,281.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(899,277.17){\rule{1.700pt}{0.400pt}}
\multiput(899.00,278.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(907.00,275.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(907.00,276.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(915.00,272.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(915.00,273.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(922,269.17){\rule{1.700pt}{0.400pt}}
\multiput(922.00,270.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(930.00,267.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(930.00,268.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(938.00,264.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(938.00,265.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(945,261.17){\rule{1.700pt}{0.400pt}}
\multiput(945.00,262.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(953.00,259.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(953.00,260.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(961.00,256.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(961.00,257.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(968,253.17){\rule{1.700pt}{0.400pt}}
\multiput(968.00,254.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(976.00,251.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(976.00,252.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(984.00,248.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(984.00,249.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(991,245.17){\rule{1.700pt}{0.400pt}}
\multiput(991.00,246.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(999.00,243.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(999.00,244.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1007.00,240.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1007.00,241.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1015,237.17){\rule{1.500pt}{0.400pt}}
\multiput(1015.00,238.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1022.00,235.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1022.00,236.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1030.00,232.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1030.00,233.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1038,229.17){\rule{1.500pt}{0.400pt}}
\multiput(1038.00,230.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1045.00,227.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1045.00,228.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1053.00,224.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1053.00,225.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1061,221.17){\rule{1.500pt}{0.400pt}}
\multiput(1061.00,222.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1068.00,219.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1068.00,220.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1076.00,216.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1076.00,217.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(341.00,481.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(341.00,482.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(349,478.17){\rule{1.500pt}{0.400pt}}
\multiput(349.00,479.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(356.00,476.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(356.00,477.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(364,473.17){\rule{1.700pt}{0.400pt}}
\multiput(364.00,474.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(372.00,471.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(372.00,472.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(380,468.17){\rule{1.500pt}{0.400pt}}
\multiput(380.00,469.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(387,466.17){\rule{1.700pt}{0.400pt}}
\multiput(387.00,467.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(395.00,464.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(395.00,465.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(403,461.17){\rule{1.500pt}{0.400pt}}
\multiput(403.00,462.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(410.00,459.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(410.00,460.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(418,456.17){\rule{1.700pt}{0.400pt}}
\multiput(418.00,457.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(426.00,454.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(426.00,455.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(433,451.17){\rule{1.700pt}{0.400pt}}
\multiput(433.00,452.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(441,449.17){\rule{1.700pt}{0.400pt}}
\multiput(441.00,450.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(449.00,447.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(449.00,448.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(456,444.17){\rule{1.700pt}{0.400pt}}
\multiput(456.00,445.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(464.00,442.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(464.00,443.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(472,439.17){\rule{1.700pt}{0.400pt}}
\multiput(472.00,440.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(480.00,437.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(480.00,438.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(487,434.17){\rule{1.700pt}{0.400pt}}
\multiput(487.00,435.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(495.00,432.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(495.00,433.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(503,429.17){\rule{1.500pt}{0.400pt}}
\multiput(503.00,430.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(510,427.17){\rule{1.700pt}{0.400pt}}
\multiput(510.00,428.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(518.00,425.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(518.00,426.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(526,422.17){\rule{1.500pt}{0.400pt}}
\multiput(526.00,423.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(533.00,420.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(533.00,421.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(541,417.17){\rule{1.700pt}{0.400pt}}
\multiput(541.00,418.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(549.00,415.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(549.00,416.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(556,412.17){\rule{1.700pt}{0.400pt}}
\multiput(556.00,413.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(564,410.17){\rule{1.700pt}{0.400pt}}
\multiput(564.00,411.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(572.00,408.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(572.00,409.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(579,405.17){\rule{1.700pt}{0.400pt}}
\multiput(579.00,406.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(587.00,403.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(587.00,404.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(595,400.17){\rule{1.700pt}{0.400pt}}
\multiput(595.00,401.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(603.00,398.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(603.00,399.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(610,395.17){\rule{1.700pt}{0.400pt}}
\multiput(610.00,396.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(618,393.17){\rule{1.700pt}{0.400pt}}
\multiput(618.00,394.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(626.00,391.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(626.00,392.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(633,388.17){\rule{1.700pt}{0.400pt}}
\multiput(633.00,389.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(641.00,386.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(641.00,387.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(649,383.17){\rule{1.500pt}{0.400pt}}
\multiput(649.00,384.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(656.00,381.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(656.00,382.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(664,378.17){\rule{1.700pt}{0.400pt}}
\multiput(664.00,379.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(672,376.17){\rule{1.500pt}{0.400pt}}
\multiput(672.00,377.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(679.00,374.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(679.00,375.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(687,371.17){\rule{1.700pt}{0.400pt}}
\multiput(687.00,372.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(695.00,369.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(695.00,370.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(702,366.17){\rule{1.700pt}{0.400pt}}
\multiput(702.00,367.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(710.00,364.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(710.00,365.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(718,361.17){\rule{1.700pt}{0.400pt}}
\multiput(718.00,362.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(726,359.17){\rule{1.500pt}{0.400pt}}
\multiput(726.00,360.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(733.00,357.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(733.00,358.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(741,354.17){\rule{1.700pt}{0.400pt}}
\multiput(741.00,355.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(749.00,352.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(749.00,353.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(756,349.17){\rule{1.700pt}{0.400pt}}
\multiput(756.00,350.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(764.00,347.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(764.00,348.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(772,344.17){\rule{1.500pt}{0.400pt}}
\multiput(772.00,345.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(779,342.17){\rule{1.700pt}{0.400pt}}
\multiput(779.00,343.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(787.00,340.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(787.00,341.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(795,337.17){\rule{1.500pt}{0.400pt}}
\multiput(795.00,338.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(802.00,335.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(802.00,336.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(810,332.17){\rule{1.700pt}{0.400pt}}
\multiput(810.00,333.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(818.00,330.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(818.00,331.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(825,327.17){\rule{1.700pt}{0.400pt}}
\multiput(825.00,328.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(833,325.17){\rule{1.700pt}{0.400pt}}
\multiput(833.00,326.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(841.00,323.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(841.00,324.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(849,320.17){\rule{1.500pt}{0.400pt}}
\multiput(849.00,321.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(856.00,318.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(856.00,319.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(864,315.17){\rule{1.700pt}{0.400pt}}
\multiput(864.00,316.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(872.00,313.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(872.00,314.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(879,310.17){\rule{1.700pt}{0.400pt}}
\multiput(879.00,311.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(887,308.17){\rule{1.700pt}{0.400pt}}
\multiput(887.00,309.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(895.00,306.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(895.00,307.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(902,303.17){\rule{1.700pt}{0.400pt}}
\multiput(902.00,304.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(910.00,301.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(910.00,302.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(918,298.17){\rule{1.500pt}{0.400pt}}
\multiput(918.00,299.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(925.00,296.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(925.00,297.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(933,293.17){\rule{1.700pt}{0.400pt}}
\multiput(933.00,294.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(941,291.17){\rule{1.500pt}{0.400pt}}
\multiput(941.00,292.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(948.00,289.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(948.00,290.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(956,286.17){\rule{1.700pt}{0.400pt}}
\multiput(956.00,287.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(964.00,284.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(964.00,285.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(972,281.17){\rule{1.500pt}{0.400pt}}
\multiput(972.00,282.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(979.00,279.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(979.00,280.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(987,276.17){\rule{1.700pt}{0.400pt}}
\multiput(987.00,277.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(995,274.17){\rule{1.500pt}{0.400pt}}
\multiput(995.00,275.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1002.00,272.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1002.00,273.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1010,269.17){\rule{1.700pt}{0.400pt}}
\multiput(1010.00,270.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1018.00,267.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1018.00,268.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1025,264.17){\rule{1.700pt}{0.400pt}}
\multiput(1025.00,265.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1033.00,262.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1033.00,263.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1041,259.17){\rule{1.500pt}{0.400pt}}
\multiput(1041.00,260.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1048,257.17){\rule{1.700pt}{0.400pt}}
\multiput(1048.00,258.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1056.00,255.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1056.00,256.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1064,252.17){\rule{1.700pt}{0.400pt}}
\multiput(1064.00,253.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1072.00,250.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1072.00,251.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1079,247.17){\rule{1.700pt}{0.400pt}}
\multiput(1079.00,248.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1087.00,245.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1087.00,246.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1095,242.17){\rule{1.500pt}{0.400pt}}
\multiput(1095.00,243.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(360,484.17){\rule{1.500pt}{0.400pt}}
\multiput(360.00,485.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(367,482.17){\rule{1.700pt}{0.400pt}}
\multiput(367.00,483.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(375.00,480.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(375.00,481.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(383,477.17){\rule{1.500pt}{0.400pt}}
\multiput(383.00,478.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(390,475.17){\rule{1.700pt}{0.400pt}}
\multiput(390.00,476.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(398,473.17){\rule{1.700pt}{0.400pt}}
\multiput(398.00,474.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(406,471.17){\rule{1.500pt}{0.400pt}}
\multiput(406.00,472.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(413.00,469.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(413.00,470.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(421,466.17){\rule{1.700pt}{0.400pt}}
\multiput(421.00,467.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(429,464.17){\rule{1.700pt}{0.400pt}}
\multiput(429.00,465.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(437,462.17){\rule{1.500pt}{0.400pt}}
\multiput(437.00,463.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(444,460.17){\rule{1.700pt}{0.400pt}}
\multiput(444.00,461.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(452.00,458.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(452.00,459.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(460,455.17){\rule{1.500pt}{0.400pt}}
\multiput(460.00,456.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(467,453.17){\rule{1.700pt}{0.400pt}}
\multiput(467.00,454.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(475,451.17){\rule{1.700pt}{0.400pt}}
\multiput(475.00,452.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(483,449.17){\rule{1.500pt}{0.400pt}}
\multiput(483.00,450.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(490.00,447.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(490.00,448.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(498,444.17){\rule{1.700pt}{0.400pt}}
\multiput(498.00,445.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(506,442.17){\rule{1.500pt}{0.400pt}}
\multiput(506.00,443.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(513,440.17){\rule{1.700pt}{0.400pt}}
\multiput(513.00,441.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(521,438.17){\rule{1.700pt}{0.400pt}}
\multiput(521.00,439.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(529,436.17){\rule{1.500pt}{0.400pt}}
\multiput(529.00,437.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(536.00,434.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(536.00,435.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(544,431.17){\rule{1.700pt}{0.400pt}}
\multiput(544.00,432.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(552,429.17){\rule{1.700pt}{0.400pt}}
\multiput(552.00,430.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(560,427.17){\rule{1.500pt}{0.400pt}}
\multiput(560.00,428.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(567,425.17){\rule{1.700pt}{0.400pt}}
\multiput(567.00,426.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(575.00,423.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(575.00,424.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(583,420.17){\rule{1.500pt}{0.400pt}}
\multiput(583.00,421.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(590,418.17){\rule{1.700pt}{0.400pt}}
\multiput(590.00,419.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(598,416.17){\rule{1.700pt}{0.400pt}}
\multiput(598.00,417.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(606,414.17){\rule{1.500pt}{0.400pt}}
\multiput(606.00,415.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(613.00,412.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(613.00,413.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(621,409.17){\rule{1.700pt}{0.400pt}}
\multiput(621.00,410.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(629,407.17){\rule{1.500pt}{0.400pt}}
\multiput(629.00,408.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(636,405.17){\rule{1.700pt}{0.400pt}}
\multiput(636.00,406.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(644,403.17){\rule{1.700pt}{0.400pt}}
\multiput(644.00,404.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(652.00,401.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(652.00,402.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(660,398.17){\rule{1.500pt}{0.400pt}}
\multiput(660.00,399.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(667,396.17){\rule{1.700pt}{0.400pt}}
\multiput(667.00,397.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(675,394.17){\rule{1.700pt}{0.400pt}}
\multiput(675.00,395.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(683,392.17){\rule{1.500pt}{0.400pt}}
\multiput(683.00,393.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(690.00,390.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(690.00,391.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(698,387.17){\rule{1.700pt}{0.400pt}}
\multiput(698.00,388.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(706,385.17){\rule{1.500pt}{0.400pt}}
\multiput(706.00,386.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(713,383.17){\rule{1.700pt}{0.400pt}}
\multiput(713.00,384.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(721,381.17){\rule{1.700pt}{0.400pt}}
\multiput(721.00,382.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(729.00,379.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(729.00,380.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(736,376.17){\rule{1.700pt}{0.400pt}}
\multiput(736.00,377.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(744,374.17){\rule{1.700pt}{0.400pt}}
\multiput(744.00,375.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(752,372.17){\rule{1.500pt}{0.400pt}}
\multiput(752.00,373.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(759,370.17){\rule{1.700pt}{0.400pt}}
\multiput(759.00,371.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(767.00,368.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(767.00,369.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(775,365.17){\rule{1.700pt}{0.400pt}}
\multiput(775.00,366.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(783,363.17){\rule{1.500pt}{0.400pt}}
\multiput(783.00,364.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(790,361.17){\rule{1.700pt}{0.400pt}}
\multiput(790.00,362.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(798,359.17){\rule{1.700pt}{0.400pt}}
\multiput(798.00,360.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(806.00,357.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(806.00,358.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(813,354.17){\rule{1.700pt}{0.400pt}}
\multiput(813.00,355.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(821,352.17){\rule{1.700pt}{0.400pt}}
\multiput(821.00,353.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(829,350.17){\rule{1.500pt}{0.400pt}}
\multiput(829.00,351.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(836,348.17){\rule{1.700pt}{0.400pt}}
\multiput(836.00,349.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(844.00,346.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(844.00,347.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(852,343.17){\rule{1.500pt}{0.400pt}}
\multiput(852.00,344.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(859,341.17){\rule{1.700pt}{0.400pt}}
\multiput(859.00,342.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(867,339.17){\rule{1.700pt}{0.400pt}}
\multiput(867.00,340.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(875,337.17){\rule{1.500pt}{0.400pt}}
\multiput(875.00,338.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(882,335.17){\rule{1.700pt}{0.400pt}}
\multiput(882.00,336.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(890.00,333.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(890.00,334.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(898,330.17){\rule{1.700pt}{0.400pt}}
\multiput(898.00,331.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(906,328.17){\rule{1.500pt}{0.400pt}}
\multiput(906.00,329.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(913,326.17){\rule{1.700pt}{0.400pt}}
\multiput(913.00,327.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(921,324.17){\rule{1.700pt}{0.400pt}}
\multiput(921.00,325.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(929.00,322.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(929.00,323.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(936,319.17){\rule{1.700pt}{0.400pt}}
\multiput(936.00,320.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(944,317.17){\rule{1.700pt}{0.400pt}}
\multiput(944.00,318.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(952,315.17){\rule{1.500pt}{0.400pt}}
\multiput(952.00,316.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(959,313.17){\rule{1.700pt}{0.400pt}}
\multiput(959.00,314.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(967.00,311.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(967.00,312.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(975,308.17){\rule{1.500pt}{0.400pt}}
\multiput(975.00,309.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(982,306.17){\rule{1.700pt}{0.400pt}}
\multiput(982.00,307.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(990,304.17){\rule{1.700pt}{0.400pt}}
\multiput(990.00,305.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(998,302.17){\rule{1.500pt}{0.400pt}}
\multiput(998.00,303.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1005.00,300.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1005.00,301.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1013,297.17){\rule{1.700pt}{0.400pt}}
\multiput(1013.00,298.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1021,295.17){\rule{1.700pt}{0.400pt}}
\multiput(1021.00,296.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1029,293.17){\rule{1.500pt}{0.400pt}}
\multiput(1029.00,294.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1036,291.17){\rule{1.700pt}{0.400pt}}
\multiput(1036.00,292.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1044.00,289.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1044.00,290.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1052,286.17){\rule{1.500pt}{0.400pt}}
\multiput(1052.00,287.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1059,284.17){\rule{1.700pt}{0.400pt}}
\multiput(1059.00,285.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1067,282.17){\rule{1.700pt}{0.400pt}}
\multiput(1067.00,283.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1075,280.17){\rule{1.500pt}{0.400pt}}
\multiput(1075.00,281.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1082.00,278.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1082.00,279.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1090,275.17){\rule{1.700pt}{0.400pt}}
\multiput(1090.00,276.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1098,273.17){\rule{1.500pt}{0.400pt}}
\multiput(1098.00,274.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1105,271.17){\rule{1.700pt}{0.400pt}}
\multiput(1105.00,272.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1113,269.17){\rule{1.700pt}{0.400pt}}
\multiput(1113.00,270.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(378,488.17){\rule{1.700pt}{0.400pt}}
\multiput(378.00,489.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(386,486.17){\rule{1.700pt}{0.400pt}}
\multiput(386.00,487.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(394,484.17){\rule{1.500pt}{0.400pt}}
\multiput(394.00,485.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(401,482.17){\rule{1.700pt}{0.400pt}}
\multiput(401.00,483.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(409,480.17){\rule{1.700pt}{0.400pt}}
\multiput(409.00,481.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(417,478.17){\rule{1.500pt}{0.400pt}}
\multiput(417.00,479.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(424,476.17){\rule{1.700pt}{0.400pt}}
\multiput(424.00,477.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(432,474.17){\rule{1.700pt}{0.400pt}}
\multiput(432.00,475.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(440,472.17){\rule{1.500pt}{0.400pt}}
\multiput(440.00,473.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(447,470.17){\rule{1.700pt}{0.400pt}}
\multiput(447.00,471.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(455,468.17){\rule{1.700pt}{0.400pt}}
\multiput(455.00,469.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(463,466.17){\rule{1.500pt}{0.400pt}}
\multiput(463.00,467.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(470,464.17){\rule{1.700pt}{0.400pt}}
\multiput(470.00,465.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(478,462.17){\rule{1.700pt}{0.400pt}}
\multiput(478.00,463.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(486,460.17){\rule{1.700pt}{0.400pt}}
\multiput(486.00,461.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(494,458.17){\rule{1.500pt}{0.400pt}}
\multiput(494.00,459.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(501,456.17){\rule{1.700pt}{0.400pt}}
\multiput(501.00,457.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(509,454.17){\rule{1.700pt}{0.400pt}}
\multiput(509.00,455.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(517,452.17){\rule{1.500pt}{0.400pt}}
\multiput(517.00,453.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(524,450.17){\rule{1.700pt}{0.400pt}}
\multiput(524.00,451.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(532,448.17){\rule{1.700pt}{0.400pt}}
\multiput(532.00,449.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(540,446.17){\rule{1.500pt}{0.400pt}}
\multiput(540.00,447.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(547,444.17){\rule{1.700pt}{0.400pt}}
\multiput(547.00,445.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(555,442.17){\rule{1.700pt}{0.400pt}}
\multiput(555.00,443.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(563,440.17){\rule{1.500pt}{0.400pt}}
\multiput(563.00,441.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(570,438.17){\rule{1.700pt}{0.400pt}}
\multiput(570.00,439.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(578,436.67){\rule{1.927pt}{0.400pt}}
\multiput(578.00,437.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(586,435.17){\rule{1.500pt}{0.400pt}}
\multiput(586.00,436.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(593,433.17){\rule{1.700pt}{0.400pt}}
\multiput(593.00,434.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(601,431.17){\rule{1.700pt}{0.400pt}}
\multiput(601.00,432.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(609,429.17){\rule{1.700pt}{0.400pt}}
\multiput(609.00,430.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(617,427.17){\rule{1.500pt}{0.400pt}}
\multiput(617.00,428.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(624,425.17){\rule{1.700pt}{0.400pt}}
\multiput(624.00,426.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(632,423.17){\rule{1.700pt}{0.400pt}}
\multiput(632.00,424.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(640,421.17){\rule{1.500pt}{0.400pt}}
\multiput(640.00,422.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(647,419.17){\rule{1.700pt}{0.400pt}}
\multiput(647.00,420.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(655,417.17){\rule{1.700pt}{0.400pt}}
\multiput(655.00,418.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(663,415.17){\rule{1.500pt}{0.400pt}}
\multiput(663.00,416.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(670,413.17){\rule{1.700pt}{0.400pt}}
\multiput(670.00,414.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(678,411.17){\rule{1.700pt}{0.400pt}}
\multiput(678.00,412.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(686,409.17){\rule{1.500pt}{0.400pt}}
\multiput(686.00,410.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(693,407.17){\rule{1.700pt}{0.400pt}}
\multiput(693.00,408.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(701,405.17){\rule{1.700pt}{0.400pt}}
\multiput(701.00,406.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(709,403.17){\rule{1.500pt}{0.400pt}}
\multiput(709.00,404.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(716,401.17){\rule{1.700pt}{0.400pt}}
\multiput(716.00,402.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(724,399.17){\rule{1.700pt}{0.400pt}}
\multiput(724.00,400.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(732,397.17){\rule{1.700pt}{0.400pt}}
\multiput(732.00,398.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(740,395.17){\rule{1.500pt}{0.400pt}}
\multiput(740.00,396.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(747,393.17){\rule{1.700pt}{0.400pt}}
\multiput(747.00,394.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(755,391.17){\rule{1.700pt}{0.400pt}}
\multiput(755.00,392.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(763,389.17){\rule{1.500pt}{0.400pt}}
\multiput(763.00,390.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(770,387.17){\rule{1.700pt}{0.400pt}}
\multiput(770.00,388.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(778,385.67){\rule{1.927pt}{0.400pt}}
\multiput(778.00,386.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(786,384.17){\rule{1.500pt}{0.400pt}}
\multiput(786.00,385.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(793,382.17){\rule{1.700pt}{0.400pt}}
\multiput(793.00,383.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(801,380.17){\rule{1.700pt}{0.400pt}}
\multiput(801.00,381.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(809,378.17){\rule{1.500pt}{0.400pt}}
\multiput(809.00,379.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(816,376.17){\rule{1.700pt}{0.400pt}}
\multiput(816.00,377.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(824,374.17){\rule{1.700pt}{0.400pt}}
\multiput(824.00,375.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(832,372.17){\rule{1.500pt}{0.400pt}}
\multiput(832.00,373.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(839,370.17){\rule{1.700pt}{0.400pt}}
\multiput(839.00,371.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(847,368.17){\rule{1.700pt}{0.400pt}}
\multiput(847.00,369.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(855,366.17){\rule{1.700pt}{0.400pt}}
\multiput(855.00,367.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(863,364.17){\rule{1.500pt}{0.400pt}}
\multiput(863.00,365.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(870,362.17){\rule{1.700pt}{0.400pt}}
\multiput(870.00,363.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(878,360.17){\rule{1.700pt}{0.400pt}}
\multiput(878.00,361.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(886,358.17){\rule{1.500pt}{0.400pt}}
\multiput(886.00,359.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(893,356.17){\rule{1.700pt}{0.400pt}}
\multiput(893.00,357.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(901,354.17){\rule{1.700pt}{0.400pt}}
\multiput(901.00,355.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(909,352.17){\rule{1.500pt}{0.400pt}}
\multiput(909.00,353.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(916,350.17){\rule{1.700pt}{0.400pt}}
\multiput(916.00,351.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(924,348.17){\rule{1.700pt}{0.400pt}}
\multiput(924.00,349.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(932,346.17){\rule{1.500pt}{0.400pt}}
\multiput(932.00,347.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(939,344.17){\rule{1.700pt}{0.400pt}}
\multiput(939.00,345.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(947,342.17){\rule{1.700pt}{0.400pt}}
\multiput(947.00,343.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(955,340.17){\rule{1.700pt}{0.400pt}}
\multiput(955.00,341.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(963,338.17){\rule{1.500pt}{0.400pt}}
\multiput(963.00,339.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(970,336.17){\rule{1.700pt}{0.400pt}}
\multiput(970.00,337.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(978,334.67){\rule{1.927pt}{0.400pt}}
\multiput(978.00,335.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(986,333.17){\rule{1.500pt}{0.400pt}}
\multiput(986.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(993,331.17){\rule{1.700pt}{0.400pt}}
\multiput(993.00,332.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1001,329.17){\rule{1.700pt}{0.400pt}}
\multiput(1001.00,330.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1009,327.17){\rule{1.500pt}{0.400pt}}
\multiput(1009.00,328.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1016,325.17){\rule{1.700pt}{0.400pt}}
\multiput(1016.00,326.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1024,323.17){\rule{1.700pt}{0.400pt}}
\multiput(1024.00,324.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1032,321.17){\rule{1.500pt}{0.400pt}}
\multiput(1032.00,322.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1039,319.17){\rule{1.700pt}{0.400pt}}
\multiput(1039.00,320.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1047,317.17){\rule{1.700pt}{0.400pt}}
\multiput(1047.00,318.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1055,315.17){\rule{1.500pt}{0.400pt}}
\multiput(1055.00,316.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1062,313.17){\rule{1.700pt}{0.400pt}}
\multiput(1062.00,314.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1070,311.17){\rule{1.700pt}{0.400pt}}
\multiput(1070.00,312.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1078,309.17){\rule{1.700pt}{0.400pt}}
\multiput(1078.00,310.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1086,307.17){\rule{1.500pt}{0.400pt}}
\multiput(1086.00,308.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1093,305.17){\rule{1.700pt}{0.400pt}}
\multiput(1093.00,306.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1101,303.17){\rule{1.700pt}{0.400pt}}
\multiput(1101.00,304.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1109,301.17){\rule{1.500pt}{0.400pt}}
\multiput(1109.00,302.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1116,299.17){\rule{1.700pt}{0.400pt}}
\multiput(1116.00,300.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1124,297.17){\rule{1.700pt}{0.400pt}}
\multiput(1124.00,298.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1132,295.17){\rule{1.500pt}{0.400pt}}
\multiput(1132.00,296.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(397,491.17){\rule{1.500pt}{0.400pt}}
\multiput(397.00,492.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(404,489.67){\rule{1.927pt}{0.400pt}}
\multiput(404.00,490.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(412,488.17){\rule{1.700pt}{0.400pt}}
\multiput(412.00,489.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(420,486.17){\rule{1.500pt}{0.400pt}}
\multiput(420.00,487.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(427,484.17){\rule{1.700pt}{0.400pt}}
\multiput(427.00,485.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(435,482.67){\rule{1.927pt}{0.400pt}}
\multiput(435.00,483.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(443,481.17){\rule{1.700pt}{0.400pt}}
\multiput(443.00,482.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(451,479.17){\rule{1.500pt}{0.400pt}}
\multiput(451.00,480.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(458,477.17){\rule{1.700pt}{0.400pt}}
\multiput(458.00,478.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(466,475.67){\rule{1.927pt}{0.400pt}}
\multiput(466.00,476.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(474,474.17){\rule{1.500pt}{0.400pt}}
\multiput(474.00,475.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(481,472.17){\rule{1.700pt}{0.400pt}}
\multiput(481.00,473.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(489,470.67){\rule{1.927pt}{0.400pt}}
\multiput(489.00,471.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(497,469.17){\rule{1.500pt}{0.400pt}}
\multiput(497.00,470.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(504,467.17){\rule{1.700pt}{0.400pt}}
\multiput(504.00,468.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(512,465.17){\rule{1.700pt}{0.400pt}}
\multiput(512.00,466.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(520,463.67){\rule{1.686pt}{0.400pt}}
\multiput(520.00,464.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(527,462.17){\rule{1.700pt}{0.400pt}}
\multiput(527.00,463.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(535,460.17){\rule{1.700pt}{0.400pt}}
\multiput(535.00,461.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(543,458.17){\rule{1.700pt}{0.400pt}}
\multiput(543.00,459.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(551,456.67){\rule{1.686pt}{0.400pt}}
\multiput(551.00,457.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(558,455.17){\rule{1.700pt}{0.400pt}}
\multiput(558.00,456.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(566,453.17){\rule{1.700pt}{0.400pt}}
\multiput(566.00,454.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(574,451.67){\rule{1.686pt}{0.400pt}}
\multiput(574.00,452.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(581,450.17){\rule{1.700pt}{0.400pt}}
\multiput(581.00,451.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(589,448.17){\rule{1.700pt}{0.400pt}}
\multiput(589.00,449.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(597,446.17){\rule{1.500pt}{0.400pt}}
\multiput(597.00,447.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(604,444.67){\rule{1.927pt}{0.400pt}}
\multiput(604.00,445.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(612,443.17){\rule{1.700pt}{0.400pt}}
\multiput(612.00,444.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(620,441.17){\rule{1.500pt}{0.400pt}}
\multiput(620.00,442.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(627,439.17){\rule{1.700pt}{0.400pt}}
\multiput(627.00,440.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(635,437.67){\rule{1.927pt}{0.400pt}}
\multiput(635.00,438.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(643,436.17){\rule{1.500pt}{0.400pt}}
\multiput(643.00,437.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(650,434.17){\rule{1.700pt}{0.400pt}}
\multiput(650.00,435.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(658,432.67){\rule{1.927pt}{0.400pt}}
\multiput(658.00,433.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(666,431.17){\rule{1.700pt}{0.400pt}}
\multiput(666.00,432.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(674,429.17){\rule{1.500pt}{0.400pt}}
\multiput(674.00,430.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(681,427.17){\rule{1.700pt}{0.400pt}}
\multiput(681.00,428.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(689,425.67){\rule{1.927pt}{0.400pt}}
\multiput(689.00,426.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(697,424.17){\rule{1.500pt}{0.400pt}}
\multiput(697.00,425.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(704,422.17){\rule{1.700pt}{0.400pt}}
\multiput(704.00,423.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(712,420.17){\rule{1.700pt}{0.400pt}}
\multiput(712.00,421.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(720,418.67){\rule{1.686pt}{0.400pt}}
\multiput(720.00,419.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(727,417.17){\rule{1.700pt}{0.400pt}}
\multiput(727.00,418.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(735,415.17){\rule{1.700pt}{0.400pt}}
\multiput(735.00,416.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(743,413.67){\rule{1.686pt}{0.400pt}}
\multiput(743.00,414.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(750,412.17){\rule{1.700pt}{0.400pt}}
\multiput(750.00,413.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(758,410.17){\rule{1.700pt}{0.400pt}}
\multiput(758.00,411.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(766,408.17){\rule{1.500pt}{0.400pt}}
\multiput(766.00,409.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(773,406.67){\rule{1.927pt}{0.400pt}}
\multiput(773.00,407.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(781,405.17){\rule{1.700pt}{0.400pt}}
\multiput(781.00,406.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(789,403.17){\rule{1.700pt}{0.400pt}}
\multiput(789.00,404.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(797,401.17){\rule{1.500pt}{0.400pt}}
\multiput(797.00,402.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(804,399.67){\rule{1.927pt}{0.400pt}}
\multiput(804.00,400.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(812,398.17){\rule{1.700pt}{0.400pt}}
\multiput(812.00,399.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(820,396.17){\rule{1.500pt}{0.400pt}}
\multiput(820.00,397.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(827,394.67){\rule{1.927pt}{0.400pt}}
\multiput(827.00,395.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(835,393.17){\rule{1.700pt}{0.400pt}}
\multiput(835.00,394.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(843,391.17){\rule{1.500pt}{0.400pt}}
\multiput(843.00,392.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(850,389.17){\rule{1.700pt}{0.400pt}}
\multiput(850.00,390.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(858,387.67){\rule{1.927pt}{0.400pt}}
\multiput(858.00,388.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(866,386.17){\rule{1.500pt}{0.400pt}}
\multiput(866.00,387.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(873,384.17){\rule{1.700pt}{0.400pt}}
\multiput(873.00,385.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(881,382.17){\rule{1.700pt}{0.400pt}}
\multiput(881.00,383.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(889,380.67){\rule{1.686pt}{0.400pt}}
\multiput(889.00,381.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(896,379.17){\rule{1.700pt}{0.400pt}}
\multiput(896.00,380.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(904,377.17){\rule{1.700pt}{0.400pt}}
\multiput(904.00,378.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(912,375.17){\rule{1.700pt}{0.400pt}}
\multiput(912.00,376.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(920,373.67){\rule{1.686pt}{0.400pt}}
\multiput(920.00,374.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(927,372.17){\rule{1.700pt}{0.400pt}}
\multiput(927.00,373.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(935,370.17){\rule{1.700pt}{0.400pt}}
\multiput(935.00,371.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(943,368.67){\rule{1.686pt}{0.400pt}}
\multiput(943.00,369.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(950,367.17){\rule{1.700pt}{0.400pt}}
\multiput(950.00,368.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(958,365.17){\rule{1.700pt}{0.400pt}}
\multiput(958.00,366.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(966,363.17){\rule{1.500pt}{0.400pt}}
\multiput(966.00,364.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(973,361.67){\rule{1.927pt}{0.400pt}}
\multiput(973.00,362.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(981,360.17){\rule{1.700pt}{0.400pt}}
\multiput(981.00,361.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(989,358.17){\rule{1.500pt}{0.400pt}}
\multiput(989.00,359.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(996,356.17){\rule{1.700pt}{0.400pt}}
\multiput(996.00,357.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1004,354.67){\rule{1.927pt}{0.400pt}}
\multiput(1004.00,355.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1012,353.17){\rule{1.500pt}{0.400pt}}
\multiput(1012.00,354.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1019,351.17){\rule{1.700pt}{0.400pt}}
\multiput(1019.00,352.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1027,349.67){\rule{1.927pt}{0.400pt}}
\multiput(1027.00,350.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1035,348.17){\rule{1.700pt}{0.400pt}}
\multiput(1035.00,349.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1043,346.17){\rule{1.500pt}{0.400pt}}
\multiput(1043.00,347.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1050,344.17){\rule{1.700pt}{0.400pt}}
\multiput(1050.00,345.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1058,342.67){\rule{1.927pt}{0.400pt}}
\multiput(1058.00,343.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1066,341.17){\rule{1.500pt}{0.400pt}}
\multiput(1066.00,342.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1073,339.17){\rule{1.700pt}{0.400pt}}
\multiput(1073.00,340.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1081,337.17){\rule{1.700pt}{0.400pt}}
\multiput(1081.00,338.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1089,335.67){\rule{1.686pt}{0.400pt}}
\multiput(1089.00,336.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1096,334.17){\rule{1.700pt}{0.400pt}}
\multiput(1096.00,335.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1104,332.17){\rule{1.700pt}{0.400pt}}
\multiput(1104.00,333.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1112,330.67){\rule{1.686pt}{0.400pt}}
\multiput(1112.00,331.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1119,329.17){\rule{1.700pt}{0.400pt}}
\multiput(1119.00,330.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1127,327.17){\rule{1.700pt}{0.400pt}}
\multiput(1127.00,328.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1135,325.17){\rule{1.700pt}{0.400pt}}
\multiput(1135.00,326.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1143,323.67){\rule{1.686pt}{0.400pt}}
\multiput(1143.00,324.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1150,322.17){\rule{1.700pt}{0.400pt}}
\multiput(1150.00,323.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(415,495.17){\rule{1.700pt}{0.400pt}}
\multiput(415.00,496.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(423,493.67){\rule{1.927pt}{0.400pt}}
\multiput(423.00,494.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(431,492.17){\rule{1.500pt}{0.400pt}}
\multiput(431.00,493.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(438,490.67){\rule{1.927pt}{0.400pt}}
\multiput(438.00,491.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(446,489.17){\rule{1.700pt}{0.400pt}}
\multiput(446.00,490.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(454,487.67){\rule{1.686pt}{0.400pt}}
\multiput(454.00,488.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(461,486.17){\rule{1.700pt}{0.400pt}}
\multiput(461.00,487.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(469,484.67){\rule{1.927pt}{0.400pt}}
\multiput(469.00,485.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(477,483.17){\rule{1.500pt}{0.400pt}}
\multiput(477.00,484.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(484,481.67){\rule{1.927pt}{0.400pt}}
\multiput(484.00,482.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(492,480.17){\rule{1.700pt}{0.400pt}}
\multiput(492.00,481.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(500,478.67){\rule{1.927pt}{0.400pt}}
\multiput(500.00,479.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(508,477.17){\rule{1.500pt}{0.400pt}}
\multiput(508.00,478.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(515,475.67){\rule{1.927pt}{0.400pt}}
\multiput(515.00,476.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(523,474.17){\rule{1.700pt}{0.400pt}}
\multiput(523.00,475.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(531,472.67){\rule{1.686pt}{0.400pt}}
\multiput(531.00,473.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(538,471.17){\rule{1.700pt}{0.400pt}}
\multiput(538.00,472.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(546,469.67){\rule{1.927pt}{0.400pt}}
\multiput(546.00,470.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(554,468.17){\rule{1.500pt}{0.400pt}}
\multiput(554.00,469.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(561,466.67){\rule{1.927pt}{0.400pt}}
\multiput(561.00,467.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(569,465.17){\rule{1.700pt}{0.400pt}}
\multiput(569.00,466.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(577,463.67){\rule{1.686pt}{0.400pt}}
\multiput(577.00,464.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(584,462.17){\rule{1.700pt}{0.400pt}}
\multiput(584.00,463.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(592,460.67){\rule{1.927pt}{0.400pt}}
\multiput(592.00,461.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(600,459.17){\rule{1.500pt}{0.400pt}}
\multiput(600.00,460.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(607,457.67){\rule{1.927pt}{0.400pt}}
\multiput(607.00,458.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(615,456.17){\rule{1.700pt}{0.400pt}}
\multiput(615.00,457.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(623,454.67){\rule{1.927pt}{0.400pt}}
\multiput(623.00,455.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(631,453.17){\rule{1.500pt}{0.400pt}}
\multiput(631.00,454.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(638,451.67){\rule{1.927pt}{0.400pt}}
\multiput(638.00,452.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(646,450.17){\rule{1.700pt}{0.400pt}}
\multiput(646.00,451.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(654,448.67){\rule{1.686pt}{0.400pt}}
\multiput(654.00,449.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(661,447.17){\rule{1.700pt}{0.400pt}}
\multiput(661.00,448.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(669,445.67){\rule{1.927pt}{0.400pt}}
\multiput(669.00,446.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(677,444.17){\rule{1.500pt}{0.400pt}}
\multiput(677.00,445.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(684,442.67){\rule{1.927pt}{0.400pt}}
\multiput(684.00,443.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(692,441.17){\rule{1.700pt}{0.400pt}}
\multiput(692.00,442.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(700,439.67){\rule{1.686pt}{0.400pt}}
\multiput(700.00,440.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(707,438.17){\rule{1.700pt}{0.400pt}}
\multiput(707.00,439.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(715,436.67){\rule{1.927pt}{0.400pt}}
\multiput(715.00,437.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(723,435.17){\rule{1.700pt}{0.400pt}}
\multiput(723.00,436.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(731,433.67){\rule{1.686pt}{0.400pt}}
\multiput(731.00,434.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(738,432.17){\rule{1.700pt}{0.400pt}}
\multiput(738.00,433.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(746,430.67){\rule{1.927pt}{0.400pt}}
\multiput(746.00,431.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(754,429.17){\rule{1.500pt}{0.400pt}}
\multiput(754.00,430.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(761,427.67){\rule{1.927pt}{0.400pt}}
\multiput(761.00,428.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(769,426.17){\rule{1.700pt}{0.400pt}}
\multiput(769.00,427.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(777,424.67){\rule{1.686pt}{0.400pt}}
\multiput(777.00,425.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(784,423.17){\rule{1.700pt}{0.400pt}}
\multiput(784.00,424.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(792,421.67){\rule{1.927pt}{0.400pt}}
\multiput(792.00,422.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(800,420.17){\rule{1.500pt}{0.400pt}}
\multiput(800.00,421.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(807,418.67){\rule{1.927pt}{0.400pt}}
\multiput(807.00,419.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(815,417.17){\rule{1.700pt}{0.400pt}}
\multiput(815.00,418.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(823,415.67){\rule{1.686pt}{0.400pt}}
\multiput(823.00,416.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(830,414.17){\rule{1.700pt}{0.400pt}}
\multiput(830.00,415.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(838,412.67){\rule{1.927pt}{0.400pt}}
\multiput(838.00,413.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(846,411.17){\rule{1.700pt}{0.400pt}}
\multiput(846.00,412.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(854,409.67){\rule{1.686pt}{0.400pt}}
\multiput(854.00,410.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(861,408.17){\rule{1.700pt}{0.400pt}}
\multiput(861.00,409.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(869,406.67){\rule{1.927pt}{0.400pt}}
\multiput(869.00,407.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(877,405.17){\rule{1.500pt}{0.400pt}}
\multiput(877.00,406.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(884,403.67){\rule{1.927pt}{0.400pt}}
\multiput(884.00,404.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(892,402.17){\rule{1.700pt}{0.400pt}}
\multiput(892.00,403.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(900,400.67){\rule{1.686pt}{0.400pt}}
\multiput(900.00,401.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(907,399.17){\rule{1.700pt}{0.400pt}}
\multiput(907.00,400.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(915,397.67){\rule{1.927pt}{0.400pt}}
\multiput(915.00,398.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(923,396.17){\rule{1.500pt}{0.400pt}}
\multiput(923.00,397.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(930,394.67){\rule{1.927pt}{0.400pt}}
\multiput(930.00,395.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(938,393.17){\rule{1.700pt}{0.400pt}}
\multiput(938.00,394.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(946,391.67){\rule{1.686pt}{0.400pt}}
\multiput(946.00,392.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(953,390.17){\rule{1.700pt}{0.400pt}}
\multiput(953.00,391.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(961,388.67){\rule{1.927pt}{0.400pt}}
\multiput(961.00,389.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(969,387.17){\rule{1.700pt}{0.400pt}}
\multiput(969.00,388.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(977,385.67){\rule{1.686pt}{0.400pt}}
\multiput(977.00,386.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(984,384.17){\rule{1.700pt}{0.400pt}}
\multiput(984.00,385.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(992,382.67){\rule{1.927pt}{0.400pt}}
\multiput(992.00,383.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1000,381.17){\rule{1.500pt}{0.400pt}}
\multiput(1000.00,382.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1007,379.67){\rule{1.927pt}{0.400pt}}
\multiput(1007.00,380.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1015,378.17){\rule{1.700pt}{0.400pt}}
\multiput(1015.00,379.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1023,376.67){\rule{1.686pt}{0.400pt}}
\multiput(1023.00,377.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1030,375.17){\rule{1.700pt}{0.400pt}}
\multiput(1030.00,376.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1038,373.67){\rule{1.927pt}{0.400pt}}
\multiput(1038.00,374.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1046,372.17){\rule{1.500pt}{0.400pt}}
\multiput(1046.00,373.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1053,370.67){\rule{1.927pt}{0.400pt}}
\multiput(1053.00,371.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1061,369.17){\rule{1.700pt}{0.400pt}}
\multiput(1061.00,370.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1069,367.67){\rule{1.686pt}{0.400pt}}
\multiput(1069.00,368.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1076,366.17){\rule{1.700pt}{0.400pt}}
\multiput(1076.00,367.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1084,364.67){\rule{1.927pt}{0.400pt}}
\multiput(1084.00,365.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1092,363.67){\rule{1.927pt}{0.400pt}}
\multiput(1092.00,364.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1100,362.17){\rule{1.500pt}{0.400pt}}
\multiput(1100.00,363.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1107,360.67){\rule{1.927pt}{0.400pt}}
\multiput(1107.00,361.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1115,359.17){\rule{1.700pt}{0.400pt}}
\multiput(1115.00,360.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1123,357.67){\rule{1.686pt}{0.400pt}}
\multiput(1123.00,358.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1130,356.17){\rule{1.700pt}{0.400pt}}
\multiput(1130.00,357.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1138,354.67){\rule{1.927pt}{0.400pt}}
\multiput(1138.00,355.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1146,353.17){\rule{1.500pt}{0.400pt}}
\multiput(1146.00,354.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1153,351.67){\rule{1.927pt}{0.400pt}}
\multiput(1153.00,352.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1161,350.17){\rule{1.700pt}{0.400pt}}
\multiput(1161.00,351.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1169,348.67){\rule{1.686pt}{0.400pt}}
\multiput(1169.00,349.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(434,498.67){\rule{1.927pt}{0.400pt}}
\multiput(434.00,499.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(442,497.17){\rule{1.500pt}{0.400pt}}
\multiput(442.00,498.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(449,495.67){\rule{1.927pt}{0.400pt}}
\multiput(449.00,496.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(457,494.67){\rule{1.927pt}{0.400pt}}
\multiput(457.00,495.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(465,493.67){\rule{1.686pt}{0.400pt}}
\multiput(465.00,494.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(472,492.17){\rule{1.700pt}{0.400pt}}
\multiput(472.00,493.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(480,490.67){\rule{1.927pt}{0.400pt}}
\multiput(480.00,491.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(488,489.67){\rule{1.686pt}{0.400pt}}
\multiput(488.00,490.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(495,488.67){\rule{1.927pt}{0.400pt}}
\multiput(495.00,489.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(503,487.17){\rule{1.700pt}{0.400pt}}
\multiput(503.00,488.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(511,485.67){\rule{1.686pt}{0.400pt}}
\multiput(511.00,486.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(518,484.67){\rule{1.927pt}{0.400pt}}
\multiput(518.00,485.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(526,483.67){\rule{1.927pt}{0.400pt}}
\multiput(526.00,484.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(534,482.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,483.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,480.67){\rule{1.927pt}{0.400pt}}
\multiput(541.00,481.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(549,479.67){\rule{1.927pt}{0.400pt}}
\multiput(549.00,480.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(557,478.67){\rule{1.927pt}{0.400pt}}
\multiput(557.00,479.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(565,477.17){\rule{1.500pt}{0.400pt}}
\multiput(565.00,478.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(572,475.67){\rule{1.927pt}{0.400pt}}
\multiput(572.00,476.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(580,474.67){\rule{1.927pt}{0.400pt}}
\multiput(580.00,475.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(588,473.67){\rule{1.686pt}{0.400pt}}
\multiput(588.00,474.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(595,472.17){\rule{1.700pt}{0.400pt}}
\multiput(595.00,473.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(603,470.67){\rule{1.927pt}{0.400pt}}
\multiput(603.00,471.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(611,469.67){\rule{1.686pt}{0.400pt}}
\multiput(611.00,470.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(618,468.17){\rule{1.700pt}{0.400pt}}
\multiput(618.00,469.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(626,466.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,467.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(634,465.67){\rule{1.686pt}{0.400pt}}
\multiput(634.00,466.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(641,464.67){\rule{1.927pt}{0.400pt}}
\multiput(641.00,465.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(649,463.17){\rule{1.700pt}{0.400pt}}
\multiput(649.00,464.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(657,461.67){\rule{1.686pt}{0.400pt}}
\multiput(657.00,462.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(664,460.67){\rule{1.927pt}{0.400pt}}
\multiput(664.00,461.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(672,459.67){\rule{1.927pt}{0.400pt}}
\multiput(672.00,460.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(680,458.17){\rule{1.700pt}{0.400pt}}
\multiput(680.00,459.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(688,456.67){\rule{1.686pt}{0.400pt}}
\multiput(688.00,457.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(695,455.67){\rule{1.927pt}{0.400pt}}
\multiput(695.00,456.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(703,454.67){\rule{1.927pt}{0.400pt}}
\multiput(703.00,455.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(711,453.17){\rule{1.500pt}{0.400pt}}
\multiput(711.00,454.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(718,451.67){\rule{1.927pt}{0.400pt}}
\multiput(718.00,452.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(726,450.67){\rule{1.927pt}{0.400pt}}
\multiput(726.00,451.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(734,449.67){\rule{1.686pt}{0.400pt}}
\multiput(734.00,450.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(741,448.17){\rule{1.700pt}{0.400pt}}
\multiput(741.00,449.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(749,446.67){\rule{1.927pt}{0.400pt}}
\multiput(749.00,447.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(757,445.67){\rule{1.686pt}{0.400pt}}
\multiput(757.00,446.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(764,444.67){\rule{1.927pt}{0.400pt}}
\multiput(764.00,445.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(772,443.17){\rule{1.700pt}{0.400pt}}
\multiput(772.00,444.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(780,441.67){\rule{1.686pt}{0.400pt}}
\multiput(780.00,442.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(787,440.67){\rule{1.927pt}{0.400pt}}
\multiput(787.00,441.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(795,439.17){\rule{1.700pt}{0.400pt}}
\multiput(795.00,440.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(803,437.67){\rule{1.927pt}{0.400pt}}
\multiput(803.00,438.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(811,436.67){\rule{1.686pt}{0.400pt}}
\multiput(811.00,437.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(818,435.67){\rule{1.927pt}{0.400pt}}
\multiput(818.00,436.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(826,434.17){\rule{1.700pt}{0.400pt}}
\multiput(826.00,435.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(834,432.67){\rule{1.686pt}{0.400pt}}
\multiput(834.00,433.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(841,431.67){\rule{1.927pt}{0.400pt}}
\multiput(841.00,432.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(849,430.67){\rule{1.927pt}{0.400pt}}
\multiput(849.00,431.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(857,429.17){\rule{1.500pt}{0.400pt}}
\multiput(857.00,430.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(864,427.67){\rule{1.927pt}{0.400pt}}
\multiput(864.00,428.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(872,426.67){\rule{1.927pt}{0.400pt}}
\multiput(872.00,427.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(880,425.67){\rule{1.686pt}{0.400pt}}
\multiput(880.00,426.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(887,424.17){\rule{1.700pt}{0.400pt}}
\multiput(887.00,425.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(895,422.67){\rule{1.927pt}{0.400pt}}
\multiput(895.00,423.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(903,421.67){\rule{1.686pt}{0.400pt}}
\multiput(903.00,422.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(910,420.67){\rule{1.927pt}{0.400pt}}
\multiput(910.00,421.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(918,419.17){\rule{1.700pt}{0.400pt}}
\multiput(918.00,420.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(926,417.67){\rule{1.927pt}{0.400pt}}
\multiput(926.00,418.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(934,416.67){\rule{1.686pt}{0.400pt}}
\multiput(934.00,417.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(941,415.67){\rule{1.927pt}{0.400pt}}
\multiput(941.00,416.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(949,414.17){\rule{1.700pt}{0.400pt}}
\multiput(949.00,415.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(957,412.67){\rule{1.686pt}{0.400pt}}
\multiput(957.00,413.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(964,411.67){\rule{1.927pt}{0.400pt}}
\multiput(964.00,412.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(972,410.17){\rule{1.700pt}{0.400pt}}
\multiput(972.00,411.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(980,408.67){\rule{1.686pt}{0.400pt}}
\multiput(980.00,409.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(987,407.67){\rule{1.927pt}{0.400pt}}
\multiput(987.00,408.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(995,406.67){\rule{1.927pt}{0.400pt}}
\multiput(995.00,407.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1003,405.17){\rule{1.500pt}{0.400pt}}
\multiput(1003.00,406.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1010,403.67){\rule{1.927pt}{0.400pt}}
\multiput(1010.00,404.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1018,402.67){\rule{1.927pt}{0.400pt}}
\multiput(1018.00,403.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1026,401.67){\rule{1.927pt}{0.400pt}}
\multiput(1026.00,402.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1034,400.17){\rule{1.500pt}{0.400pt}}
\multiput(1034.00,401.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1041,398.67){\rule{1.927pt}{0.400pt}}
\multiput(1041.00,399.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1049,397.67){\rule{1.927pt}{0.400pt}}
\multiput(1049.00,398.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1057,396.67){\rule{1.686pt}{0.400pt}}
\multiput(1057.00,397.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1064,395.17){\rule{1.700pt}{0.400pt}}
\multiput(1064.00,396.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1072,393.67){\rule{1.927pt}{0.400pt}}
\multiput(1072.00,394.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1080,392.67){\rule{1.686pt}{0.400pt}}
\multiput(1080.00,393.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1087,391.67){\rule{1.927pt}{0.400pt}}
\multiput(1087.00,392.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1095,390.17){\rule{1.700pt}{0.400pt}}
\multiput(1095.00,391.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1103,388.67){\rule{1.686pt}{0.400pt}}
\multiput(1103.00,389.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1110,387.67){\rule{1.927pt}{0.400pt}}
\multiput(1110.00,388.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1118,386.67){\rule{1.927pt}{0.400pt}}
\multiput(1118.00,387.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1126,385.17){\rule{1.500pt}{0.400pt}}
\multiput(1126.00,386.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1133,383.67){\rule{1.927pt}{0.400pt}}
\multiput(1133.00,384.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1141,382.67){\rule{1.927pt}{0.400pt}}
\multiput(1141.00,383.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1149,381.67){\rule{1.927pt}{0.400pt}}
\multiput(1149.00,382.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1157,380.17){\rule{1.500pt}{0.400pt}}
\multiput(1157.00,381.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1164,378.67){\rule{1.927pt}{0.400pt}}
\multiput(1164.00,379.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1172,377.67){\rule{1.927pt}{0.400pt}}
\multiput(1172.00,378.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1180,376.17){\rule{1.500pt}{0.400pt}}
\multiput(1180.00,377.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1187,374.67){\rule{1.927pt}{0.400pt}}
\multiput(1187.00,375.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(452,501.67){\rule{1.927pt}{0.400pt}}
\multiput(452.00,502.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(460,500.67){\rule{1.927pt}{0.400pt}}
\multiput(460.00,501.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(468,499.67){\rule{1.686pt}{0.400pt}}
\multiput(468.00,500.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(475,498.67){\rule{1.927pt}{0.400pt}}
\multiput(475.00,499.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(483,497.67){\rule{1.927pt}{0.400pt}}
\multiput(483.00,498.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(491,496.67){\rule{1.686pt}{0.400pt}}
\multiput(491.00,497.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(498,495.67){\rule{1.927pt}{0.400pt}}
\multiput(498.00,496.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(506,494.67){\rule{1.927pt}{0.400pt}}
\multiput(506.00,495.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(514,493.67){\rule{1.927pt}{0.400pt}}
\multiput(514.00,494.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(522,492.67){\rule{1.686pt}{0.400pt}}
\multiput(522.00,493.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(529,491.67){\rule{1.927pt}{0.400pt}}
\multiput(529.00,492.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(537,490.67){\rule{1.927pt}{0.400pt}}
\multiput(537.00,491.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(545,489.67){\rule{1.686pt}{0.400pt}}
\multiput(545.00,490.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(552,488.67){\rule{1.927pt}{0.400pt}}
\multiput(552.00,489.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(560,487.67){\rule{1.927pt}{0.400pt}}
\multiput(560.00,488.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(568,486.67){\rule{1.686pt}{0.400pt}}
\multiput(568.00,487.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(575,485.67){\rule{1.927pt}{0.400pt}}
\multiput(575.00,486.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(583,484.67){\rule{1.927pt}{0.400pt}}
\multiput(583.00,485.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(591,483.67){\rule{1.686pt}{0.400pt}}
\multiput(591.00,484.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(598,482.67){\rule{1.927pt}{0.400pt}}
\multiput(598.00,483.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(606,481.67){\rule{1.927pt}{0.400pt}}
\multiput(606.00,482.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(614,480.67){\rule{1.927pt}{0.400pt}}
\multiput(614.00,481.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(622,479.67){\rule{1.686pt}{0.400pt}}
\multiput(622.00,480.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(629,478.67){\rule{1.927pt}{0.400pt}}
\multiput(629.00,479.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(637,477.67){\rule{1.927pt}{0.400pt}}
\multiput(637.00,478.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(645,476.67){\rule{1.686pt}{0.400pt}}
\multiput(645.00,477.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(652,475.67){\rule{1.927pt}{0.400pt}}
\multiput(652.00,476.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(660,474.67){\rule{1.927pt}{0.400pt}}
\multiput(660.00,475.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(668,473.67){\rule{1.686pt}{0.400pt}}
\multiput(668.00,474.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(675,472.67){\rule{1.927pt}{0.400pt}}
\multiput(675.00,473.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(683,471.67){\rule{1.927pt}{0.400pt}}
\multiput(683.00,472.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(691,470.67){\rule{1.686pt}{0.400pt}}
\multiput(691.00,471.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(698,469.67){\rule{1.927pt}{0.400pt}}
\multiput(698.00,470.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(706,468.67){\rule{1.927pt}{0.400pt}}
\multiput(706.00,469.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(714,467.67){\rule{1.686pt}{0.400pt}}
\multiput(714.00,468.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(721,466.67){\rule{1.927pt}{0.400pt}}
\multiput(721.00,467.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(729,465.67){\rule{1.927pt}{0.400pt}}
\multiput(729.00,466.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(737,464.17){\rule{1.700pt}{0.400pt}}
\multiput(737.00,465.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(745,462.67){\rule{1.686pt}{0.400pt}}
\multiput(745.00,463.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(752,461.67){\rule{1.927pt}{0.400pt}}
\multiput(752.00,462.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(760,460.67){\rule{1.927pt}{0.400pt}}
\multiput(760.00,461.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(768,459.67){\rule{1.686pt}{0.400pt}}
\multiput(768.00,460.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(775,458.67){\rule{1.927pt}{0.400pt}}
\multiput(775.00,459.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(783,457.67){\rule{1.927pt}{0.400pt}}
\multiput(783.00,458.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(791,456.67){\rule{1.686pt}{0.400pt}}
\multiput(791.00,457.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(798,455.67){\rule{1.927pt}{0.400pt}}
\multiput(798.00,456.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(806,454.67){\rule{1.927pt}{0.400pt}}
\multiput(806.00,455.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(814,453.67){\rule{1.686pt}{0.400pt}}
\multiput(814.00,454.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(821,452.67){\rule{1.927pt}{0.400pt}}
\multiput(821.00,453.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(829,451.67){\rule{1.927pt}{0.400pt}}
\multiput(829.00,452.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(837,450.67){\rule{1.686pt}{0.400pt}}
\multiput(837.00,451.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(844,449.67){\rule{1.927pt}{0.400pt}}
\multiput(844.00,450.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(852,448.67){\rule{1.927pt}{0.400pt}}
\multiput(852.00,449.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(860,447.67){\rule{1.927pt}{0.400pt}}
\multiput(860.00,448.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(868,446.67){\rule{1.686pt}{0.400pt}}
\multiput(868.00,447.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(875,445.67){\rule{1.927pt}{0.400pt}}
\multiput(875.00,446.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(883,444.67){\rule{1.927pt}{0.400pt}}
\multiput(883.00,445.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(891,443.67){\rule{1.686pt}{0.400pt}}
\multiput(891.00,444.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(898,442.67){\rule{1.927pt}{0.400pt}}
\multiput(898.00,443.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(906,441.67){\rule{1.927pt}{0.400pt}}
\multiput(906.00,442.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(914,440.67){\rule{1.686pt}{0.400pt}}
\multiput(914.00,441.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(921,439.67){\rule{1.927pt}{0.400pt}}
\multiput(921.00,440.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(929,438.67){\rule{1.927pt}{0.400pt}}
\multiput(929.00,439.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(937,437.67){\rule{1.686pt}{0.400pt}}
\multiput(937.00,438.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(944,436.67){\rule{1.927pt}{0.400pt}}
\multiput(944.00,437.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(952,435.67){\rule{1.927pt}{0.400pt}}
\multiput(952.00,436.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(960,434.67){\rule{1.686pt}{0.400pt}}
\multiput(960.00,435.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(967,433.67){\rule{1.927pt}{0.400pt}}
\multiput(967.00,434.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(975,432.67){\rule{1.927pt}{0.400pt}}
\multiput(975.00,433.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(983,431.67){\rule{1.927pt}{0.400pt}}
\multiput(983.00,432.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(991,430.67){\rule{1.686pt}{0.400pt}}
\multiput(991.00,431.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(998,429.67){\rule{1.927pt}{0.400pt}}
\multiput(998.00,430.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1006,428.67){\rule{1.927pt}{0.400pt}}
\multiput(1006.00,429.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1014,427.67){\rule{1.686pt}{0.400pt}}
\multiput(1014.00,428.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1021,426.17){\rule{1.700pt}{0.400pt}}
\multiput(1021.00,427.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1029,424.67){\rule{1.927pt}{0.400pt}}
\multiput(1029.00,425.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1037,423.67){\rule{1.686pt}{0.400pt}}
\multiput(1037.00,424.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1044,422.67){\rule{1.927pt}{0.400pt}}
\multiput(1044.00,423.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1052,421.67){\rule{1.927pt}{0.400pt}}
\multiput(1052.00,422.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1060,420.67){\rule{1.686pt}{0.400pt}}
\multiput(1060.00,421.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1067,419.67){\rule{1.927pt}{0.400pt}}
\multiput(1067.00,420.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1075,418.67){\rule{1.927pt}{0.400pt}}
\multiput(1075.00,419.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1083,417.67){\rule{1.686pt}{0.400pt}}
\multiput(1083.00,418.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1090,416.67){\rule{1.927pt}{0.400pt}}
\multiput(1090.00,417.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1098,415.67){\rule{1.927pt}{0.400pt}}
\multiput(1098.00,416.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1106,414.67){\rule{1.927pt}{0.400pt}}
\multiput(1106.00,415.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1114,413.67){\rule{1.686pt}{0.400pt}}
\multiput(1114.00,414.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1121,412.67){\rule{1.927pt}{0.400pt}}
\multiput(1121.00,413.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1129,411.67){\rule{1.927pt}{0.400pt}}
\multiput(1129.00,412.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1137,410.67){\rule{1.686pt}{0.400pt}}
\multiput(1137.00,411.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1144,409.67){\rule{1.927pt}{0.400pt}}
\multiput(1144.00,410.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1152,408.67){\rule{1.927pt}{0.400pt}}
\multiput(1152.00,409.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1160,407.67){\rule{1.686pt}{0.400pt}}
\multiput(1160.00,408.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1167,406.67){\rule{1.927pt}{0.400pt}}
\multiput(1167.00,407.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1175,405.67){\rule{1.927pt}{0.400pt}}
\multiput(1175.00,406.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1183,404.67){\rule{1.686pt}{0.400pt}}
\multiput(1183.00,405.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1190,403.67){\rule{1.927pt}{0.400pt}}
\multiput(1190.00,404.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1198,402.67){\rule{1.927pt}{0.400pt}}
\multiput(1198.00,403.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1206,401.67){\rule{1.927pt}{0.400pt}}
\multiput(1206.00,402.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(471,505.67){\rule{1.927pt}{0.400pt}}
\multiput(471.00,506.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(479,504.67){\rule{1.686pt}{0.400pt}}
\multiput(479.00,505.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(494,503.67){\rule{1.927pt}{0.400pt}}
\multiput(494.00,504.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(502,502.67){\rule{1.686pt}{0.400pt}}
\multiput(502.00,503.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(509,501.67){\rule{1.927pt}{0.400pt}}
\multiput(509.00,502.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(517,500.67){\rule{1.927pt}{0.400pt}}
\multiput(517.00,501.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(486.0,505.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(532,499.67){\rule{1.927pt}{0.400pt}}
\multiput(532.00,500.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(540,498.67){\rule{1.927pt}{0.400pt}}
\multiput(540.00,499.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(548,497.67){\rule{1.686pt}{0.400pt}}
\multiput(548.00,498.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(555,496.67){\rule{1.927pt}{0.400pt}}
\multiput(555.00,497.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(525.0,501.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(571,495.67){\rule{1.927pt}{0.400pt}}
\multiput(571.00,496.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(579,494.67){\rule{1.686pt}{0.400pt}}
\multiput(579.00,495.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(586,493.67){\rule{1.927pt}{0.400pt}}
\multiput(586.00,494.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(563.0,497.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(602,492.67){\rule{1.686pt}{0.400pt}}
\multiput(602.00,493.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(609,491.67){\rule{1.927pt}{0.400pt}}
\multiput(609.00,492.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(617,490.67){\rule{1.927pt}{0.400pt}}
\multiput(617.00,491.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(625,489.67){\rule{1.686pt}{0.400pt}}
\multiput(625.00,490.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(594.0,494.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(640,488.67){\rule{1.927pt}{0.400pt}}
\multiput(640.00,489.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(648,487.67){\rule{1.686pt}{0.400pt}}
\multiput(648.00,488.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(655,486.67){\rule{1.927pt}{0.400pt}}
\multiput(655.00,487.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(663,485.67){\rule{1.927pt}{0.400pt}}
\multiput(663.00,486.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(632.0,490.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(678,484.67){\rule{1.927pt}{0.400pt}}
\multiput(678.00,485.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(686,483.67){\rule{1.927pt}{0.400pt}}
\multiput(686.00,484.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(694,482.67){\rule{1.927pt}{0.400pt}}
\multiput(694.00,483.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(702,481.67){\rule{1.686pt}{0.400pt}}
\multiput(702.00,482.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(671.0,486.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(717,480.67){\rule{1.927pt}{0.400pt}}
\multiput(717.00,481.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(725,479.67){\rule{1.686pt}{0.400pt}}
\multiput(725.00,480.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(732,478.67){\rule{1.927pt}{0.400pt}}
\multiput(732.00,479.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(740,477.67){\rule{1.927pt}{0.400pt}}
\multiput(740.00,478.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(709.0,482.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(755,476.67){\rule{1.927pt}{0.400pt}}
\multiput(755.00,477.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(763,475.67){\rule{1.927pt}{0.400pt}}
\multiput(763.00,476.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(771,474.67){\rule{1.686pt}{0.400pt}}
\multiput(771.00,475.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(778,473.67){\rule{1.927pt}{0.400pt}}
\multiput(778.00,474.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(748.0,478.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(794,472.67){\rule{1.927pt}{0.400pt}}
\multiput(794.00,473.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(802,471.67){\rule{1.686pt}{0.400pt}}
\multiput(802.00,472.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(809,470.67){\rule{1.927pt}{0.400pt}}
\multiput(809.00,471.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(786.0,474.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(825,469.67){\rule{1.686pt}{0.400pt}}
\multiput(825.00,470.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(832,468.67){\rule{1.927pt}{0.400pt}}
\multiput(832.00,469.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(840,467.67){\rule{1.927pt}{0.400pt}}
\multiput(840.00,468.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(848,466.67){\rule{1.686pt}{0.400pt}}
\multiput(848.00,467.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(817.0,471.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(863,465.67){\rule{1.927pt}{0.400pt}}
\multiput(863.00,466.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(871,464.67){\rule{1.686pt}{0.400pt}}
\multiput(871.00,465.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(878,463.67){\rule{1.927pt}{0.400pt}}
\multiput(878.00,464.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(886,462.67){\rule{1.927pt}{0.400pt}}
\multiput(886.00,463.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(855.0,467.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(901,461.67){\rule{1.927pt}{0.400pt}}
\multiput(901.00,462.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(909,460.67){\rule{1.927pt}{0.400pt}}
\multiput(909.00,461.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(917,459.67){\rule{1.927pt}{0.400pt}}
\multiput(917.00,460.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(925,458.67){\rule{1.686pt}{0.400pt}}
\multiput(925.00,459.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(894.0,463.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(940,457.67){\rule{1.927pt}{0.400pt}}
\multiput(940.00,458.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(948,456.67){\rule{1.686pt}{0.400pt}}
\multiput(948.00,457.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(955,455.67){\rule{1.927pt}{0.400pt}}
\multiput(955.00,456.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(963,454.67){\rule{1.927pt}{0.400pt}}
\multiput(963.00,455.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(932.0,459.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(978,453.67){\rule{1.927pt}{0.400pt}}
\multiput(978.00,454.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(986,452.67){\rule{1.927pt}{0.400pt}}
\multiput(986.00,453.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(994,451.67){\rule{1.686pt}{0.400pt}}
\multiput(994.00,452.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1001,450.67){\rule{1.927pt}{0.400pt}}
\multiput(1001.00,451.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(971.0,455.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1017,449.67){\rule{1.686pt}{0.400pt}}
\multiput(1017.00,450.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1024,448.67){\rule{1.927pt}{0.400pt}}
\multiput(1024.00,449.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1032,447.67){\rule{1.927pt}{0.400pt}}
\multiput(1032.00,448.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1009.0,451.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1048,446.67){\rule{1.686pt}{0.400pt}}
\multiput(1048.00,447.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1055,445.67){\rule{1.927pt}{0.400pt}}
\multiput(1055.00,446.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1063,444.67){\rule{1.927pt}{0.400pt}}
\multiput(1063.00,445.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1071,443.67){\rule{1.686pt}{0.400pt}}
\multiput(1071.00,444.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1040.0,448.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1086,442.67){\rule{1.927pt}{0.400pt}}
\multiput(1086.00,443.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1094,441.67){\rule{1.686pt}{0.400pt}}
\multiput(1094.00,442.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1101,440.67){\rule{1.927pt}{0.400pt}}
\multiput(1101.00,441.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1109,439.67){\rule{1.927pt}{0.400pt}}
\multiput(1109.00,440.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1078.0,444.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1124,438.67){\rule{1.927pt}{0.400pt}}
\multiput(1124.00,439.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1132,437.67){\rule{1.927pt}{0.400pt}}
\multiput(1132.00,438.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1140,436.67){\rule{1.686pt}{0.400pt}}
\multiput(1140.00,437.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1147,435.67){\rule{1.927pt}{0.400pt}}
\multiput(1147.00,436.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1117.0,440.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1163,434.67){\rule{1.927pt}{0.400pt}}
\multiput(1163.00,435.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1171,433.67){\rule{1.686pt}{0.400pt}}
\multiput(1171.00,434.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1178,432.67){\rule{1.927pt}{0.400pt}}
\multiput(1178.00,433.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1186,431.67){\rule{1.927pt}{0.400pt}}
\multiput(1186.00,432.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1155.0,436.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1201,430.67){\rule{1.927pt}{0.400pt}}
\multiput(1201.00,431.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1209,429.67){\rule{1.927pt}{0.400pt}}
\multiput(1209.00,430.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1217,428.67){\rule{1.686pt}{0.400pt}}
\multiput(1217.00,429.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1224,427.67){\rule{1.927pt}{0.400pt}}
\multiput(1224.00,428.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1194.0,432.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(267.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(271,468.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277,469.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,470.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288,471.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285.0,472.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(292,472.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298,473.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302,474.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308,475.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314,476.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,477.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,477.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325,478.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329,479.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,479.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(331.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335,480.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339,481.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345,482.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,483.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,484.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353.0,485.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362,485.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366,486.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372,487.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376,488.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,489.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388,490.67){\rule{0.723pt}{0.400pt}}
\multiput(388.00,490.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393,491.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,491.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399,492.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,493.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,494.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(413,495.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,496.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,496.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421.0,498.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426,497.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,498.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,499.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,500.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,501.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,502.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,503.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,503.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(454.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,504.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467,505.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,437.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,438.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,439.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,440.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,440.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349,441.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353,442.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357,443.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,444.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,445.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,445.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,446.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369,447.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,447.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373,448.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,449.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379,450.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,451.67){\rule{0.723pt}{0.400pt}}
\multiput(381.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(377.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(386,452.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390,453.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,454.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396,455.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,456.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402,457.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406,458.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,459.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,459.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412,460.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,461.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,461.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,462.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,463.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(423,463.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,464.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,464.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429,465.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,466.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,466.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,467.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,468.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,469.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(445,470.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449,471.67){\rule{0.723pt}{0.400pt}}
\multiput(449.00,471.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452,472.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,473.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,474.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,475.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,476.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,477.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,478.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,479.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,479.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478,480.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482,481.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,482.67){\rule{0.723pt}{0.400pt}}
\multiput(484.00,482.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489,483.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,484.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,485.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499,486.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,487.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505,488.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,489.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511,490.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515,491.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,491.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,492.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522,493.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519.0,494.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(526,494.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,495.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(532,496.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,496.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,497.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538,498.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,407.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,407.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,408.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,409.67){\rule{0.723pt}{0.400pt}}
\multiput(409.00,409.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(536.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414,410.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,411.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,411.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,412.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,413.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,414.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,415.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,416.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,417.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,418.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,419.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,420.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,421.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,422.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,423.67){\rule{0.723pt}{0.400pt}}
\multiput(444.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(447,424.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,424.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,425.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,426.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,427.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,428.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,429.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,429.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,430.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,431.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,432.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,432.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,433.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471,434.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,435.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,435.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,436.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,437.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,437.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480,438.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484,439.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,440.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,441.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,442.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,443.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,444.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,445.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,445.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,446.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,447.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,447.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,448.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,449.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,450.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(512,451.67){\rule{0.723pt}{0.400pt}}
\multiput(512.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(515,452.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,453.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,454.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,455.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,456.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527,457.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,458.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,459.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,459.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,460.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,461.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,461.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,462.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541,463.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,464.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,464.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,465.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,466.67){\rule{0.723pt}{0.400pt}}
\multiput(547.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(550,467.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,468.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,469.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,470.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,471.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,472.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,473.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,474.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570,475.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,476.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,477.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,478.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,479.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,479.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,480.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,480.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(568.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585,481.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,482.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,483.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,484.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,485.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,486.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599,487.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,488.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,489.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,490.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,491.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,491.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,377.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,378.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,379.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,380.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,381.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,381.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,382.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,383.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,384.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,384.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,385.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,387.17){\rule{0.482pt}{0.400pt}}
\multiput(493.00,386.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,388.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,388.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,389.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,390.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,390.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,391.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,392.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,392.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,393.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,394.67){\rule{0.723pt}{0.400pt}}
\multiput(507.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(510,395.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,395.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,396.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,397.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,399.17){\rule{0.482pt}{0.400pt}}
\multiput(516.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,400.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,400.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,401.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,402.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,402.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,403.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,404.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,404.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,405.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,406.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,407.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,407.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,408.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,409.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,411.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,410.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,412.67){\rule{0.723pt}{0.400pt}}
\multiput(540.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(543,413.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,414.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,415.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,416.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,417.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,418.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555,419.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,420.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,421.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,423.17){\rule{0.482pt}{0.400pt}}
\multiput(561.00,422.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,424.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,424.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,425.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,426.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,427.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,428.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,429.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,429.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,430.67){\rule{0.723pt}{0.400pt}}
\multiput(575.00,430.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(578,431.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,432.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,432.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,433.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,435.17){\rule{0.482pt}{0.400pt}}
\multiput(584.00,434.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(586,436.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,437.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,438.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,439.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,440.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,441.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,442.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,443.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,444.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,445.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,445.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,447.17){\rule{0.482pt}{0.400pt}}
\multiput(606.00,446.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,448.67){\rule{0.723pt}{0.400pt}}
\multiput(608.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(611,449.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,450.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,451.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,452.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,453.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,454.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,455.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,456.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,457.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,459.17){\rule{0.482pt}{0.400pt}}
\multiput(629.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,460.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,461.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,461.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,462.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,463.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,464.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,464.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641,465.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,466.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646,467.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,468.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,469.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,471.17){\rule{0.482pt}{0.400pt}}
\multiput(652.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(654,472.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,473.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,474.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,475.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,476.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,477.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,478.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,479.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,479.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,480.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,481.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,482.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,484.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,483.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,347.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,348.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,348.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,349.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,351.17){\rule{0.482pt}{0.400pt}}
\multiput(550.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,352.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,352.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,353.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,355.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,354.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,356.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,356.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,357.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,359.17){\rule{0.482pt}{0.400pt}}
\multiput(562.00,358.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,360.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,361.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,363.17){\rule{0.700pt}{0.400pt}}
\multiput(568.00,362.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(571,364.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,365.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,367.17){\rule{0.482pt}{0.400pt}}
\multiput(575.00,366.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,368.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579,369.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,371.17){\rule{0.482pt}{0.400pt}}
\multiput(581.00,370.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,372.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,373.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,375.17){\rule{0.482pt}{0.400pt}}
\multiput(587.00,374.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,376.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,377.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,378.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,380.17){\rule{0.482pt}{0.400pt}}
\multiput(595.00,379.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,381.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,381.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,382.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,384.17){\rule{0.482pt}{0.400pt}}
\multiput(601.00,383.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,385.67){\rule{0.723pt}{0.400pt}}
\multiput(603.00,385.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(606,386.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,388.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,387.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,389.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,390.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,390.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,392.17){\rule{0.482pt}{0.400pt}}
\multiput(614.00,391.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,393.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,394.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,396.17){\rule{0.482pt}{0.400pt}}
\multiput(620.00,395.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,397.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,398.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,398.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626,400.17){\rule{0.482pt}{0.400pt}}
\multiput(626.00,399.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,401.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,402.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,402.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,404.17){\rule{0.482pt}{0.400pt}}
\multiput(632.00,403.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,405.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,406.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,408.17){\rule{0.700pt}{0.400pt}}
\multiput(638.00,407.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(641,409.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,410.67){\rule{0.482pt}{0.400pt}}
\multiput(643.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,412.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,411.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,413.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649,414.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,416.17){\rule{0.482pt}{0.400pt}}
\multiput(651.00,415.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,417.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,418.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657,420.17){\rule{0.482pt}{0.400pt}}
\multiput(657.00,419.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,421.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,422.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(663,423.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,425.17){\rule{0.482pt}{0.400pt}}
\multiput(665.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,426.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,427.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,429.17){\rule{0.700pt}{0.400pt}}
\multiput(671.00,428.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(674,430.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,431.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,433.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,434.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,435.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,435.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,437.17){\rule{0.482pt}{0.400pt}}
\multiput(684.00,436.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,438.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,439.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,441.17){\rule{0.482pt}{0.400pt}}
\multiput(690.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,442.67){\rule{0.482pt}{0.400pt}}
\multiput(692.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694,443.67){\rule{0.482pt}{0.400pt}}
\multiput(694.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,445.17){\rule{0.482pt}{0.400pt}}
\multiput(696.00,444.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,446.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,447.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,447.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,449.17){\rule{0.482pt}{0.400pt}}
\multiput(702.00,448.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,450.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,451.67){\rule{0.723pt}{0.400pt}}
\multiput(706.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(709,453.17){\rule{0.482pt}{0.400pt}}
\multiput(709.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,454.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713,455.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,457.17){\rule{0.482pt}{0.400pt}}
\multiput(715.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,458.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,459.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,459.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,461.17){\rule{0.482pt}{0.400pt}}
\multiput(721.00,460.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(723,462.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,463.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,465.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,466.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,466.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731,467.67){\rule{0.482pt}{0.400pt}}
\multiput(731.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733,469.17){\rule{0.482pt}{0.400pt}}
\multiput(733.00,468.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,470.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,471.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,472.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,472.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742,474.17){\rule{0.482pt}{0.400pt}}
\multiput(742.00,473.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,475.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,476.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,317.17){\rule{0.482pt}{0.400pt}}
\multiput(613.00,316.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,318.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,318.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,320.17){\rule{0.482pt}{0.400pt}}
\multiput(617.00,319.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,321.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,323.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,322.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,324.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,324.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,326.17){\rule{0.482pt}{0.400pt}}
\multiput(625.00,325.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,328.17){\rule{0.482pt}{0.400pt}}
\multiput(627.00,327.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,329.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,329.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,331.17){\rule{0.700pt}{0.400pt}}
\multiput(631.00,330.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(634,332.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,332.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,334.17){\rule{0.482pt}{0.400pt}}
\multiput(636.00,333.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,335.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,335.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,337.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,336.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,338.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,340.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,339.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,342.17){\rule{0.482pt}{0.400pt}}
\multiput(646.00,341.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,343.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,345.17){\rule{0.482pt}{0.400pt}}
\multiput(650.00,344.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,346.67){\rule{0.482pt}{0.400pt}}
\multiput(652.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654,348.17){\rule{0.482pt}{0.400pt}}
\multiput(654.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,349.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,351.17){\rule{0.482pt}{0.400pt}}
\multiput(658.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,353.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,352.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,354.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,354.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,356.17){\rule{0.482pt}{0.400pt}}
\multiput(664.00,355.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,357.67){\rule{0.723pt}{0.400pt}}
\multiput(666.00,357.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(669,359.17){\rule{0.482pt}{0.400pt}}
\multiput(669.00,358.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,360.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,362.17){\rule{0.482pt}{0.400pt}}
\multiput(673.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,363.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,365.17){\rule{0.482pt}{0.400pt}}
\multiput(677.00,364.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,367.17){\rule{0.482pt}{0.400pt}}
\multiput(679.00,366.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,368.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,370.17){\rule{0.482pt}{0.400pt}}
\multiput(683.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,371.67){\rule{0.482pt}{0.400pt}}
\multiput(685.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,373.17){\rule{0.482pt}{0.400pt}}
\multiput(687.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(689,374.67){\rule{0.482pt}{0.400pt}}
\multiput(689.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,376.17){\rule{0.482pt}{0.400pt}}
\multiput(691.00,375.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,377.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,379.17){\rule{0.482pt}{0.400pt}}
\multiput(695.00,378.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(697,381.17){\rule{0.482pt}{0.400pt}}
\multiput(697.00,380.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,382.67){\rule{0.723pt}{0.400pt}}
\multiput(699.00,382.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(702,384.17){\rule{0.482pt}{0.400pt}}
\multiput(702.00,383.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,385.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,387.17){\rule{0.482pt}{0.400pt}}
\multiput(706.00,386.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,388.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,388.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710,390.17){\rule{0.482pt}{0.400pt}}
\multiput(710.00,389.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,391.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714,393.17){\rule{0.482pt}{0.400pt}}
\multiput(714.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(716,395.17){\rule{0.482pt}{0.400pt}}
\multiput(716.00,394.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(718,396.67){\rule{0.482pt}{0.400pt}}
\multiput(718.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720,398.17){\rule{0.482pt}{0.400pt}}
\multiput(720.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,399.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,399.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,401.17){\rule{0.482pt}{0.400pt}}
\multiput(724.00,400.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,402.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,402.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,404.17){\rule{0.482pt}{0.400pt}}
\multiput(728.00,403.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,405.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,407.17){\rule{0.482pt}{0.400pt}}
\multiput(732.00,406.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,409.17){\rule{0.700pt}{0.400pt}}
\multiput(734.00,408.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(737,410.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,412.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,411.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,413.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,415.17){\rule{0.482pt}{0.400pt}}
\multiput(743.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,416.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,418.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,417.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,419.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,421.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,420.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,423.17){\rule{0.482pt}{0.400pt}}
\multiput(753.00,422.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(755,424.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,424.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,426.17){\rule{0.482pt}{0.400pt}}
\multiput(757.00,425.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(759,427.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,429.17){\rule{0.482pt}{0.400pt}}
\multiput(761.00,428.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,430.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,432.17){\rule{0.482pt}{0.400pt}}
\multiput(765.00,431.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,433.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,435.17){\rule{0.700pt}{0.400pt}}
\multiput(769.00,434.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(772,437.17){\rule{0.482pt}{0.400pt}}
\multiput(772.00,436.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,438.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776,440.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,439.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,441.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,443.17){\rule{0.482pt}{0.400pt}}
\multiput(780.00,442.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,444.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,446.17){\rule{0.482pt}{0.400pt}}
\multiput(784.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,448.17){\rule{0.482pt}{0.400pt}}
\multiput(786.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(788,449.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,451.17){\rule{0.482pt}{0.400pt}}
\multiput(790.00,450.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,452.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,454.17){\rule{0.482pt}{0.400pt}}
\multiput(794.00,453.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,455.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798,457.17){\rule{0.482pt}{0.400pt}}
\multiput(798.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,458.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,460.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,459.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,462.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,463.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,465.17){\rule{0.482pt}{0.400pt}}
\multiput(809.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,466.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,466.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,468.17){\rule{0.482pt}{0.400pt}}
\multiput(813.00,467.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,469.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,287.17){\rule{0.482pt}{0.400pt}}
\multiput(682.00,286.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,288.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,290.17){\rule{0.482pt}{0.400pt}}
\multiput(686.00,289.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,292.17){\rule{0.482pt}{0.400pt}}
\multiput(688.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,294.17){\rule{0.482pt}{0.400pt}}
\multiput(690.00,293.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,296.17){\rule{0.482pt}{0.400pt}}
\multiput(692.00,295.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(694,297.67){\rule{0.723pt}{0.400pt}}
\multiput(694.00,297.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(697,299.17){\rule{0.482pt}{0.400pt}}
\multiput(697.00,298.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,301.17){\rule{0.482pt}{0.400pt}}
\multiput(699.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(701,303.17){\rule{0.482pt}{0.400pt}}
\multiput(701.00,302.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(703,305.17){\rule{0.482pt}{0.400pt}}
\multiput(703.00,304.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,306.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,306.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,308.17){\rule{0.482pt}{0.400pt}}
\multiput(707.00,307.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,310.17){\rule{0.482pt}{0.400pt}}
\multiput(709.00,309.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,312.17){\rule{0.482pt}{0.400pt}}
\multiput(711.00,311.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(713,314.17){\rule{0.482pt}{0.400pt}}
\multiput(713.00,313.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,315.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,315.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,317.17){\rule{0.482pt}{0.400pt}}
\multiput(717.00,316.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,319.17){\rule{0.482pt}{0.400pt}}
\multiput(719.00,318.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,321.17){\rule{0.482pt}{0.400pt}}
\multiput(721.00,320.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(723,322.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,324.17){\rule{0.482pt}{0.400pt}}
\multiput(725.00,323.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,326.17){\rule{0.700pt}{0.400pt}}
\multiput(727.00,325.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(730,328.17){\rule{0.482pt}{0.400pt}}
\multiput(730.00,327.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,330.17){\rule{0.482pt}{0.400pt}}
\multiput(732.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,331.67){\rule{0.482pt}{0.400pt}}
\multiput(734.00,331.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(736,333.17){\rule{0.482pt}{0.400pt}}
\multiput(736.00,332.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(738,335.17){\rule{0.482pt}{0.400pt}}
\multiput(738.00,334.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(740,337.17){\rule{0.482pt}{0.400pt}}
\multiput(740.00,336.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,339.17){\rule{0.482pt}{0.400pt}}
\multiput(742.00,338.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,340.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,342.17){\rule{0.482pt}{0.400pt}}
\multiput(746.00,341.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(748,344.17){\rule{0.482pt}{0.400pt}}
\multiput(748.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(750,346.17){\rule{0.482pt}{0.400pt}}
\multiput(750.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,348.17){\rule{0.482pt}{0.400pt}}
\multiput(752.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,349.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,351.17){\rule{0.482pt}{0.400pt}}
\multiput(756.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,353.17){\rule{0.482pt}{0.400pt}}
\multiput(758.00,352.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(760,355.17){\rule{0.482pt}{0.400pt}}
\multiput(760.00,354.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,356.67){\rule{0.723pt}{0.400pt}}
\multiput(762.00,356.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(765,358.17){\rule{0.482pt}{0.400pt}}
\multiput(765.00,357.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,360.17){\rule{0.482pt}{0.400pt}}
\multiput(767.00,359.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,362.17){\rule{0.482pt}{0.400pt}}
\multiput(769.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(771,364.17){\rule{0.482pt}{0.400pt}}
\multiput(771.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,365.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,367.17){\rule{0.482pt}{0.400pt}}
\multiput(775.00,366.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(777,369.17){\rule{0.482pt}{0.400pt}}
\multiput(777.00,368.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,371.17){\rule{0.482pt}{0.400pt}}
\multiput(779.00,370.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,373.17){\rule{0.482pt}{0.400pt}}
\multiput(781.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,374.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,376.17){\rule{0.482pt}{0.400pt}}
\multiput(785.00,375.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,378.17){\rule{0.482pt}{0.400pt}}
\multiput(787.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(789,380.17){\rule{0.482pt}{0.400pt}}
\multiput(789.00,379.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,382.17){\rule{0.482pt}{0.400pt}}
\multiput(791.00,381.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(793,383.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,385.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,384.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,387.17){\rule{0.700pt}{0.400pt}}
\multiput(797.00,386.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(800,389.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,388.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,391.17){\rule{0.482pt}{0.400pt}}
\multiput(802.00,390.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,392.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,392.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,394.17){\rule{0.482pt}{0.400pt}}
\multiput(806.00,393.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,396.17){\rule{0.482pt}{0.400pt}}
\multiput(808.00,395.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,398.17){\rule{0.482pt}{0.400pt}}
\multiput(810.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,399.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,399.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,401.17){\rule{0.482pt}{0.400pt}}
\multiput(814.00,400.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,403.17){\rule{0.482pt}{0.400pt}}
\multiput(816.00,402.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,405.17){\rule{0.482pt}{0.400pt}}
\multiput(818.00,404.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,407.17){\rule{0.482pt}{0.400pt}}
\multiput(820.00,406.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(822,408.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,410.17){\rule{0.482pt}{0.400pt}}
\multiput(824.00,409.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(826,412.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,411.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,414.17){\rule{0.482pt}{0.400pt}}
\multiput(828.00,413.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,416.17){\rule{0.700pt}{0.400pt}}
\multiput(830.00,415.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(833,417.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,419.17){\rule{0.482pt}{0.400pt}}
\multiput(835.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,421.17){\rule{0.482pt}{0.400pt}}
\multiput(837.00,420.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,423.17){\rule{0.482pt}{0.400pt}}
\multiput(839.00,422.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,425.17){\rule{0.482pt}{0.400pt}}
\multiput(841.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,426.67){\rule{0.482pt}{0.400pt}}
\multiput(843.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(845,428.17){\rule{0.482pt}{0.400pt}}
\multiput(845.00,427.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,430.17){\rule{0.482pt}{0.400pt}}
\multiput(847.00,429.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,432.17){\rule{0.482pt}{0.400pt}}
\multiput(849.00,431.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,434.17){\rule{0.482pt}{0.400pt}}
\multiput(851.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,435.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,435.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855,437.17){\rule{0.482pt}{0.400pt}}
\multiput(855.00,436.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,439.17){\rule{0.482pt}{0.400pt}}
\multiput(857.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(859,441.17){\rule{0.482pt}{0.400pt}}
\multiput(859.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,442.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,444.17){\rule{0.482pt}{0.400pt}}
\multiput(863.00,443.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,446.17){\rule{0.700pt}{0.400pt}}
\multiput(865.00,445.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(868,448.17){\rule{0.482pt}{0.400pt}}
\multiput(868.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,450.17){\rule{0.482pt}{0.400pt}}
\multiput(870.00,449.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(872,451.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874,453.17){\rule{0.482pt}{0.400pt}}
\multiput(874.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(876,455.17){\rule{0.482pt}{0.400pt}}
\multiput(876.00,454.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(878,457.17){\rule{0.482pt}{0.400pt}}
\multiput(878.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,459.17){\rule{0.482pt}{0.400pt}}
\multiput(880.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(882,460.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884,462.17){\rule{0.482pt}{0.400pt}}
\multiput(884.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,257.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,256.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,259.17){\rule{0.482pt}{0.400pt}}
\multiput(753.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(755,261.17){\rule{0.482pt}{0.400pt}}
\multiput(755.00,260.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,263.17){\rule{0.700pt}{0.400pt}}
\multiput(757.00,262.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(760,265.17){\rule{0.482pt}{0.400pt}}
\multiput(760.00,264.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,267.17){\rule{0.482pt}{0.400pt}}
\multiput(762.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,269.17){\rule{0.482pt}{0.400pt}}
\multiput(764.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,271.17){\rule{0.482pt}{0.400pt}}
\multiput(766.00,270.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(768,273.17){\rule{0.482pt}{0.400pt}}
\multiput(768.00,272.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,275.17){\rule{0.482pt}{0.400pt}}
\multiput(770.00,274.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,277.17){\rule{0.482pt}{0.400pt}}
\multiput(772.00,276.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,279.17){\rule{0.482pt}{0.400pt}}
\multiput(774.00,278.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(776,281.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,283.17){\rule{0.482pt}{0.400pt}}
\multiput(778.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,285.17){\rule{0.482pt}{0.400pt}}
\multiput(780.00,284.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,287.17){\rule{0.482pt}{0.400pt}}
\multiput(782.00,286.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,289.17){\rule{0.482pt}{0.400pt}}
\multiput(784.00,288.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,291.17){\rule{0.482pt}{0.400pt}}
\multiput(786.00,290.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(788,293.17){\rule{0.482pt}{0.400pt}}
\multiput(788.00,292.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,295.17){\rule{0.700pt}{0.400pt}}
\multiput(790.00,294.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(793,297.17){\rule{0.482pt}{0.400pt}}
\multiput(793.00,296.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,299.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,298.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,301.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,303.17){\rule{0.482pt}{0.400pt}}
\multiput(799.00,302.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,305.17){\rule{0.482pt}{0.400pt}}
\multiput(801.00,304.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(803,307.17){\rule{0.482pt}{0.400pt}}
\multiput(803.00,306.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,309.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,311.17){\rule{0.482pt}{0.400pt}}
\multiput(807.00,310.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,313.17){\rule{0.482pt}{0.400pt}}
\multiput(809.00,312.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,315.17){\rule{0.482pt}{0.400pt}}
\multiput(811.00,314.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,317.17){\rule{0.482pt}{0.400pt}}
\multiput(813.00,316.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,319.17){\rule{0.482pt}{0.400pt}}
\multiput(815.00,318.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,321.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,320.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,323.17){\rule{0.482pt}{0.400pt}}
\multiput(819.00,322.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,325.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,324.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,327.17){\rule{0.482pt}{0.400pt}}
\multiput(823.00,326.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(825,329.17){\rule{0.700pt}{0.400pt}}
\multiput(825.00,328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(828.17,331){\rule{0.400pt}{0.700pt}}
\multiput(827.17,331.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(830,334.17){\rule{0.482pt}{0.400pt}}
\multiput(830.00,333.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,336.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,338.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,340.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,339.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,342.17){\rule{0.482pt}{0.400pt}}
\multiput(838.00,341.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,344.17){\rule{0.482pt}{0.400pt}}
\multiput(840.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,346.17){\rule{0.482pt}{0.400pt}}
\multiput(842.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,348.17){\rule{0.482pt}{0.400pt}}
\multiput(844.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,350.17){\rule{0.482pt}{0.400pt}}
\multiput(846.00,349.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(848,352.17){\rule{0.482pt}{0.400pt}}
\multiput(848.00,351.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,354.17){\rule{0.482pt}{0.400pt}}
\multiput(850.00,353.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,356.17){\rule{0.482pt}{0.400pt}}
\multiput(852.00,355.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,358.17){\rule{0.482pt}{0.400pt}}
\multiput(854.00,357.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(856,360.17){\rule{0.482pt}{0.400pt}}
\multiput(856.00,359.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,362.17){\rule{0.700pt}{0.400pt}}
\multiput(858.00,361.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(861,364.17){\rule{0.482pt}{0.400pt}}
\multiput(861.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,366.17){\rule{0.482pt}{0.400pt}}
\multiput(863.00,365.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,368.17){\rule{0.482pt}{0.400pt}}
\multiput(865.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(867,370.17){\rule{0.482pt}{0.400pt}}
\multiput(867.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(869,372.17){\rule{0.482pt}{0.400pt}}
\multiput(869.00,371.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(871,374.17){\rule{0.482pt}{0.400pt}}
\multiput(871.00,373.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,376.17){\rule{0.482pt}{0.400pt}}
\multiput(873.00,375.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,378.17){\rule{0.482pt}{0.400pt}}
\multiput(875.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,380.17){\rule{0.482pt}{0.400pt}}
\multiput(877.00,379.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,382.17){\rule{0.482pt}{0.400pt}}
\multiput(879.00,381.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,384.17){\rule{0.482pt}{0.400pt}}
\multiput(881.00,383.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(883,386.17){\rule{0.482pt}{0.400pt}}
\multiput(883.00,385.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,388.17){\rule{0.482pt}{0.400pt}}
\multiput(885.00,387.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(887,390.17){\rule{0.482pt}{0.400pt}}
\multiput(887.00,389.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(889,392.17){\rule{0.482pt}{0.400pt}}
\multiput(889.00,391.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,394.17){\rule{0.482pt}{0.400pt}}
\multiput(891.00,393.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(893,396.17){\rule{0.700pt}{0.400pt}}
\multiput(893.00,395.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(896,398.17){\rule{0.482pt}{0.400pt}}
\multiput(896.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,400.17){\rule{0.482pt}{0.400pt}}
\multiput(898.00,399.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(900,402.17){\rule{0.482pt}{0.400pt}}
\multiput(900.00,401.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,404.17){\rule{0.482pt}{0.400pt}}
\multiput(902.00,403.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(904,406.17){\rule{0.482pt}{0.400pt}}
\multiput(904.00,405.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,408.17){\rule{0.482pt}{0.400pt}}
\multiput(906.00,407.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(908,410.17){\rule{0.482pt}{0.400pt}}
\multiput(908.00,409.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(910.17,412){\rule{0.400pt}{0.700pt}}
\multiput(909.17,412.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(912,415.17){\rule{0.482pt}{0.400pt}}
\multiput(912.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,417.17){\rule{0.482pt}{0.400pt}}
\multiput(914.00,416.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(916,419.17){\rule{0.482pt}{0.400pt}}
\multiput(916.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(918,421.17){\rule{0.482pt}{0.400pt}}
\multiput(918.00,420.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(920,423.17){\rule{0.482pt}{0.400pt}}
\multiput(920.00,422.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(922,425.17){\rule{0.482pt}{0.400pt}}
\multiput(922.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(924,427.17){\rule{0.482pt}{0.400pt}}
\multiput(924.00,426.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,429.17){\rule{0.482pt}{0.400pt}}
\multiput(926.00,428.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(928,431.17){\rule{0.700pt}{0.400pt}}
\multiput(928.00,430.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(931,433.17){\rule{0.482pt}{0.400pt}}
\multiput(931.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(933,435.17){\rule{0.482pt}{0.400pt}}
\multiput(933.00,434.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(935,437.17){\rule{0.482pt}{0.400pt}}
\multiput(935.00,436.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(937,439.17){\rule{0.482pt}{0.400pt}}
\multiput(937.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(939,441.17){\rule{0.482pt}{0.400pt}}
\multiput(939.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,443.17){\rule{0.482pt}{0.400pt}}
\multiput(941.00,442.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(943,445.17){\rule{0.482pt}{0.400pt}}
\multiput(943.00,444.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(945,447.17){\rule{0.482pt}{0.400pt}}
\multiput(945.00,446.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(947,449.17){\rule{0.482pt}{0.400pt}}
\multiput(947.00,448.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(949,451.17){\rule{0.482pt}{0.400pt}}
\multiput(949.00,450.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,453.17){\rule{0.482pt}{0.400pt}}
\multiput(951.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(953,455.17){\rule{0.482pt}{0.400pt}}
\multiput(953.00,454.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(821.17,226){\rule{0.400pt}{0.700pt}}
\multiput(820.17,226.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(823,229.17){\rule{0.482pt}{0.400pt}}
\multiput(823.00,228.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(825,231.17){\rule{0.482pt}{0.400pt}}
\multiput(825.00,230.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(827,233.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,232.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(829.17,235){\rule{0.400pt}{0.700pt}}
\multiput(828.17,235.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(831,238.17){\rule{0.482pt}{0.400pt}}
\multiput(831.00,237.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(833,240.17){\rule{0.482pt}{0.400pt}}
\multiput(833.00,239.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,242.17){\rule{0.482pt}{0.400pt}}
\multiput(835.00,241.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(837.17,244){\rule{0.400pt}{0.700pt}}
\multiput(836.17,244.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(839,247.17){\rule{0.482pt}{0.400pt}}
\multiput(839.00,246.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,249.17){\rule{0.482pt}{0.400pt}}
\multiput(841.00,248.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,251.17){\rule{0.482pt}{0.400pt}}
\multiput(843.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(845.17,253){\rule{0.400pt}{0.700pt}}
\multiput(844.17,253.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(847,256.17){\rule{0.482pt}{0.400pt}}
\multiput(847.00,255.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,258.17){\rule{0.482pt}{0.400pt}}
\multiput(849.00,257.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,260.17){\rule{0.482pt}{0.400pt}}
\multiput(851.00,259.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(853.00,262.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(853.00,261.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(856,265.17){\rule{0.482pt}{0.400pt}}
\multiput(856.00,264.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,267.17){\rule{0.482pt}{0.400pt}}
\multiput(858.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,269.17){\rule{0.482pt}{0.400pt}}
\multiput(860.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(862.17,271){\rule{0.400pt}{0.700pt}}
\multiput(861.17,271.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(864,274.17){\rule{0.482pt}{0.400pt}}
\multiput(864.00,273.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,276.17){\rule{0.482pt}{0.400pt}}
\multiput(866.00,275.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(868.17,278){\rule{0.400pt}{0.700pt}}
\multiput(867.17,278.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(870,281.17){\rule{0.482pt}{0.400pt}}
\multiput(870.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(872,283.17){\rule{0.482pt}{0.400pt}}
\multiput(872.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(874,285.17){\rule{0.482pt}{0.400pt}}
\multiput(874.00,284.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(876.17,287){\rule{0.400pt}{0.700pt}}
\multiput(875.17,287.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(878,290.17){\rule{0.482pt}{0.400pt}}
\multiput(878.00,289.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,292.17){\rule{0.482pt}{0.400pt}}
\multiput(880.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(882,294.17){\rule{0.482pt}{0.400pt}}
\multiput(882.00,293.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(884.17,296){\rule{0.400pt}{0.700pt}}
\multiput(883.17,296.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(886,299.17){\rule{0.482pt}{0.400pt}}
\multiput(886.00,298.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(888,301.17){\rule{0.700pt}{0.400pt}}
\multiput(888.00,300.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(891,303.17){\rule{0.482pt}{0.400pt}}
\multiput(891.00,302.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(893.17,305){\rule{0.400pt}{0.700pt}}
\multiput(892.17,305.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(895,308.17){\rule{0.482pt}{0.400pt}}
\multiput(895.00,307.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,310.17){\rule{0.482pt}{0.400pt}}
\multiput(897.00,309.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(899,312.17){\rule{0.482pt}{0.400pt}}
\multiput(899.00,311.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(901.17,314){\rule{0.400pt}{0.700pt}}
\multiput(900.17,314.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(903,317.17){\rule{0.482pt}{0.400pt}}
\multiput(903.00,316.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(905,319.17){\rule{0.482pt}{0.400pt}}
\multiput(905.00,318.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,321.17){\rule{0.482pt}{0.400pt}}
\multiput(907.00,320.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(909.17,323){\rule{0.400pt}{0.700pt}}
\multiput(908.17,323.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(911,326.17){\rule{0.482pt}{0.400pt}}
\multiput(911.00,325.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(913,328.17){\rule{0.482pt}{0.400pt}}
\multiput(913.00,327.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,330.17){\rule{0.482pt}{0.400pt}}
\multiput(915.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(917.17,332){\rule{0.400pt}{0.700pt}}
\multiput(916.17,332.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(919,335.17){\rule{0.482pt}{0.400pt}}
\multiput(919.00,334.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(921,337.17){\rule{0.700pt}{0.400pt}}
\multiput(921.00,336.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(924,339.17){\rule{0.482pt}{0.400pt}}
\multiput(924.00,338.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(926.17,341){\rule{0.400pt}{0.700pt}}
\multiput(925.17,341.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(928,344.17){\rule{0.482pt}{0.400pt}}
\multiput(928.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(930,346.17){\rule{0.482pt}{0.400pt}}
\multiput(930.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(932.17,348){\rule{0.400pt}{0.700pt}}
\multiput(931.17,348.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(934,351.17){\rule{0.482pt}{0.400pt}}
\multiput(934.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(936,353.17){\rule{0.482pt}{0.400pt}}
\multiput(936.00,352.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(938,355.17){\rule{0.482pt}{0.400pt}}
\multiput(938.00,354.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(940.17,357){\rule{0.400pt}{0.700pt}}
\multiput(939.17,357.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(942,360.17){\rule{0.482pt}{0.400pt}}
\multiput(942.00,359.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(944,362.17){\rule{0.482pt}{0.400pt}}
\multiput(944.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(946,364.17){\rule{0.482pt}{0.400pt}}
\multiput(946.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(948.17,366){\rule{0.400pt}{0.700pt}}
\multiput(947.17,366.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(950,369.17){\rule{0.482pt}{0.400pt}}
\multiput(950.00,368.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(952,371.17){\rule{0.482pt}{0.400pt}}
\multiput(952.00,370.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(954,373.17){\rule{0.482pt}{0.400pt}}
\multiput(954.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(956.00,375.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(956.00,374.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(959,378.17){\rule{0.482pt}{0.400pt}}
\multiput(959.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(961,380.17){\rule{0.482pt}{0.400pt}}
\multiput(961.00,379.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(963,382.17){\rule{0.482pt}{0.400pt}}
\multiput(963.00,381.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(965.17,384){\rule{0.400pt}{0.700pt}}
\multiput(964.17,384.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(967,387.17){\rule{0.482pt}{0.400pt}}
\multiput(967.00,386.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(969,389.17){\rule{0.482pt}{0.400pt}}
\multiput(969.00,388.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(971,391.17){\rule{0.482pt}{0.400pt}}
\multiput(971.00,390.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(973.17,393){\rule{0.400pt}{0.700pt}}
\multiput(972.17,393.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(975,396.17){\rule{0.482pt}{0.400pt}}
\multiput(975.00,395.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(977,398.17){\rule{0.482pt}{0.400pt}}
\multiput(977.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(979,400.17){\rule{0.482pt}{0.400pt}}
\multiput(979.00,399.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(981.17,402){\rule{0.400pt}{0.700pt}}
\multiput(980.17,402.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(983,405.17){\rule{0.482pt}{0.400pt}}
\multiput(983.00,404.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,407.17){\rule{0.482pt}{0.400pt}}
\multiput(985.00,406.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(987,409.17){\rule{0.482pt}{0.400pt}}
\multiput(987.00,408.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(989.00,411.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(989.00,410.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(992,414.17){\rule{0.482pt}{0.400pt}}
\multiput(992.00,413.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(994,416.17){\rule{0.482pt}{0.400pt}}
\multiput(994.00,415.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(996.17,418){\rule{0.400pt}{0.700pt}}
\multiput(995.17,418.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(998,421.17){\rule{0.482pt}{0.400pt}}
\multiput(998.00,420.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000,423.17){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,422.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002,425.17){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004.17,427){\rule{0.400pt}{0.700pt}}
\multiput(1003.17,427.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1006,430.17){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,429.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008,432.17){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,431.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010,434.17){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012.17,436){\rule{0.400pt}{0.700pt}}
\multiput(1011.17,436.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1014,439.17){\rule{0.482pt}{0.400pt}}
\multiput(1014.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1016,441.17){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018,443.17){\rule{0.482pt}{0.400pt}}
\multiput(1018.00,442.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1020.17,445){\rule{0.400pt}{0.700pt}}
\multiput(1019.17,445.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1022,448.17){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(890.17,196){\rule{0.400pt}{0.700pt}}
\multiput(889.17,196.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(892,199.17){\rule{0.482pt}{0.400pt}}
\multiput(892.00,198.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(894,201.17){\rule{0.482pt}{0.400pt}}
\multiput(894.00,200.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(896.17,203){\rule{0.400pt}{0.700pt}}
\multiput(895.17,203.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(898,206.17){\rule{0.482pt}{0.400pt}}
\multiput(898.00,205.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(900.17,208){\rule{0.400pt}{0.700pt}}
\multiput(899.17,208.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(902,211.17){\rule{0.482pt}{0.400pt}}
\multiput(902.00,210.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(904.17,213){\rule{0.400pt}{0.700pt}}
\multiput(903.17,213.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(906,216.17){\rule{0.482pt}{0.400pt}}
\multiput(906.00,215.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(908.17,218){\rule{0.400pt}{0.700pt}}
\multiput(907.17,218.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(910,221.17){\rule{0.482pt}{0.400pt}}
\multiput(910.00,220.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.17,223){\rule{0.400pt}{0.700pt}}
\multiput(911.17,223.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(914,226.17){\rule{0.482pt}{0.400pt}}
\multiput(914.00,225.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(916.00,228.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(916.00,227.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(919,231.17){\rule{0.482pt}{0.400pt}}
\multiput(919.00,230.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(921.17,233){\rule{0.400pt}{0.700pt}}
\multiput(920.17,233.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(923,236.17){\rule{0.482pt}{0.400pt}}
\multiput(923.00,235.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(925.17,238){\rule{0.400pt}{0.700pt}}
\multiput(924.17,238.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(927,241.17){\rule{0.482pt}{0.400pt}}
\multiput(927.00,240.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(929.17,243){\rule{0.400pt}{0.700pt}}
\multiput(928.17,243.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(931,246.17){\rule{0.482pt}{0.400pt}}
\multiput(931.00,245.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(933.17,248){\rule{0.400pt}{0.700pt}}
\multiput(932.17,248.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(935,251.17){\rule{0.482pt}{0.400pt}}
\multiput(935.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.17,253){\rule{0.400pt}{0.700pt}}
\multiput(936.17,253.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(939,256.17){\rule{0.482pt}{0.400pt}}
\multiput(939.00,255.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941.17,258){\rule{0.400pt}{0.700pt}}
\multiput(940.17,258.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(943,261.17){\rule{0.482pt}{0.400pt}}
\multiput(943.00,260.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(945.17,263){\rule{0.400pt}{0.700pt}}
\multiput(944.17,263.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(947,266.17){\rule{0.482pt}{0.400pt}}
\multiput(947.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(949.00,268.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(949.00,267.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(952,271.17){\rule{0.482pt}{0.400pt}}
\multiput(952.00,270.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(954.17,273){\rule{0.400pt}{0.700pt}}
\multiput(953.17,273.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(956,276.17){\rule{0.482pt}{0.400pt}}
\multiput(956.00,275.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(958.17,278){\rule{0.400pt}{0.700pt}}
\multiput(957.17,278.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(960,281.17){\rule{0.482pt}{0.400pt}}
\multiput(960.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(962.17,283){\rule{0.400pt}{0.700pt}}
\multiput(961.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(964,286.17){\rule{0.482pt}{0.400pt}}
\multiput(964.00,285.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(966.17,288){\rule{0.400pt}{0.700pt}}
\multiput(965.17,288.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(968,291.17){\rule{0.482pt}{0.400pt}}
\multiput(968.00,290.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(970.17,293){\rule{0.400pt}{0.700pt}}
\multiput(969.17,293.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(972,296.17){\rule{0.482pt}{0.400pt}}
\multiput(972.00,295.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(974.17,298){\rule{0.400pt}{0.700pt}}
\multiput(973.17,298.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(976,301.17){\rule{0.482pt}{0.400pt}}
\multiput(976.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(978.17,303){\rule{0.400pt}{0.700pt}}
\multiput(977.17,303.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(980,306.17){\rule{0.482pt}{0.400pt}}
\multiput(980.00,305.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(982.17,308){\rule{0.400pt}{0.700pt}}
\multiput(981.17,308.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(984,311.17){\rule{0.700pt}{0.400pt}}
\multiput(984.00,310.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(987.17,313){\rule{0.400pt}{0.700pt}}
\multiput(986.17,313.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(989,316.17){\rule{0.482pt}{0.400pt}}
\multiput(989.00,315.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(991.17,318){\rule{0.400pt}{0.700pt}}
\multiput(990.17,318.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(993,321.17){\rule{0.482pt}{0.400pt}}
\multiput(993.00,320.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(995.17,323){\rule{0.400pt}{0.700pt}}
\multiput(994.17,323.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(997,326.17){\rule{0.482pt}{0.400pt}}
\multiput(997.00,325.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(999.17,328){\rule{0.400pt}{0.700pt}}
\multiput(998.17,328.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1001,331.17){\rule{0.482pt}{0.400pt}}
\multiput(1001.00,330.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1003.17,333){\rule{0.400pt}{0.700pt}}
\multiput(1002.17,333.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1005,336.17){\rule{0.482pt}{0.400pt}}
\multiput(1005.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007.17,338){\rule{0.400pt}{0.700pt}}
\multiput(1006.17,338.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1009,341.17){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,340.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011.17,343){\rule{0.400pt}{0.700pt}}
\multiput(1010.17,343.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1013,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015.17,348){\rule{0.400pt}{0.700pt}}
\multiput(1014.17,348.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1017,351.17){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1019.00,353.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1019.00,352.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1022,356.17){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,355.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.17,358){\rule{0.400pt}{0.700pt}}
\multiput(1023.17,358.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1026,361.17){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,360.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028,363.17){\rule{0.482pt}{0.400pt}}
\multiput(1028.00,362.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030.17,365){\rule{0.400pt}{0.700pt}}
\multiput(1029.17,365.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1032,368.17){\rule{0.482pt}{0.400pt}}
\multiput(1032.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1034.17,370){\rule{0.400pt}{0.700pt}}
\multiput(1033.17,370.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1036,373.17){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1038.17,375){\rule{0.400pt}{0.700pt}}
\multiput(1037.17,375.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1040,378.17){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042.17,380){\rule{0.400pt}{0.700pt}}
\multiput(1041.17,380.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1044,383.17){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,382.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1046.17,385){\rule{0.400pt}{0.700pt}}
\multiput(1045.17,385.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1048,388.17){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,387.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1050.17,390){\rule{0.400pt}{0.700pt}}
\multiput(1049.17,390.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1052,393.17){\rule{0.700pt}{0.400pt}}
\multiput(1052.00,392.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1055.17,395){\rule{0.400pt}{0.700pt}}
\multiput(1054.17,395.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1057,398.17){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059.17,400){\rule{0.400pt}{0.700pt}}
\multiput(1058.17,400.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1061,403.17){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,402.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063.17,405){\rule{0.400pt}{0.700pt}}
\multiput(1062.17,405.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1065,408.17){\rule{0.482pt}{0.400pt}}
\multiput(1065.00,407.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1067.17,410){\rule{0.400pt}{0.700pt}}
\multiput(1066.17,410.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1069,413.17){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,412.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071.17,415){\rule{0.400pt}{0.700pt}}
\multiput(1070.17,415.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1073,418.17){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,417.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075.17,420){\rule{0.400pt}{0.700pt}}
\multiput(1074.17,420.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1077,423.17){\rule{0.482pt}{0.400pt}}
\multiput(1077.00,422.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1079.17,425){\rule{0.400pt}{0.700pt}}
\multiput(1078.17,425.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1081,428.17){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,427.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083.17,430){\rule{0.400pt}{0.700pt}}
\multiput(1082.17,430.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1085,433.17){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1087.00,435.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1087.00,434.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1090,438.17){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,437.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092.17,440){\rule{0.400pt}{0.700pt}}
\multiput(1091.17,440.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(959,166.17){\rule{0.482pt}{0.400pt}}
\multiput(959.00,165.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(961.17,168){\rule{0.400pt}{0.700pt}}
\multiput(960.17,168.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(963.17,171){\rule{0.400pt}{0.700pt}}
\multiput(962.17,171.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(965.17,174){\rule{0.400pt}{0.700pt}}
\multiput(964.17,174.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(967,177.17){\rule{0.482pt}{0.400pt}}
\multiput(967.00,176.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(969.17,179){\rule{0.400pt}{0.700pt}}
\multiput(968.17,179.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(971.17,182){\rule{0.400pt}{0.700pt}}
\multiput(970.17,182.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(973.17,185){\rule{0.400pt}{0.700pt}}
\multiput(972.17,185.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(975,188.17){\rule{0.482pt}{0.400pt}}
\multiput(975.00,187.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(977.00,190.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(977.00,189.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(980.17,193){\rule{0.400pt}{0.700pt}}
\multiput(979.17,193.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(982,196.17){\rule{0.482pt}{0.400pt}}
\multiput(982.00,195.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(984.17,198){\rule{0.400pt}{0.700pt}}
\multiput(983.17,198.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(986.17,201){\rule{0.400pt}{0.700pt}}
\multiput(985.17,201.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(988.17,204){\rule{0.400pt}{0.700pt}}
\multiput(987.17,204.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(990,207.17){\rule{0.482pt}{0.400pt}}
\multiput(990.00,206.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(992.17,209){\rule{0.400pt}{0.700pt}}
\multiput(991.17,209.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(994.17,212){\rule{0.400pt}{0.700pt}}
\multiput(993.17,212.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(996.17,215){\rule{0.400pt}{0.700pt}}
\multiput(995.17,215.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(998,218.17){\rule{0.482pt}{0.400pt}}
\multiput(998.00,217.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.17,220){\rule{0.400pt}{0.700pt}}
\multiput(999.17,220.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1002.17,223){\rule{0.400pt}{0.700pt}}
\multiput(1001.17,223.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1004,226.17){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,225.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006.17,228){\rule{0.400pt}{0.700pt}}
\multiput(1005.17,228.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1008.17,231){\rule{0.400pt}{0.700pt}}
\multiput(1007.17,231.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1010.17,234){\rule{0.400pt}{0.700pt}}
\multiput(1009.17,234.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1012,237.17){\rule{0.700pt}{0.400pt}}
\multiput(1012.00,236.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1015.17,239){\rule{0.400pt}{0.700pt}}
\multiput(1014.17,239.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1017.17,242){\rule{0.400pt}{0.700pt}}
\multiput(1016.17,242.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1019.17,245){\rule{0.400pt}{0.700pt}}
\multiput(1018.17,245.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1021,248.17){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,247.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023.17,250){\rule{0.400pt}{0.700pt}}
\multiput(1022.17,250.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1025.17,253){\rule{0.400pt}{0.700pt}}
\multiput(1024.17,253.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1027,256.17){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,255.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.17,258){\rule{0.400pt}{0.700pt}}
\multiput(1028.17,258.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1031.17,261){\rule{0.400pt}{0.700pt}}
\multiput(1030.17,261.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1033.17,264){\rule{0.400pt}{0.700pt}}
\multiput(1032.17,264.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1035,267.17){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037.17,269){\rule{0.400pt}{0.700pt}}
\multiput(1036.17,269.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1039.17,272){\rule{0.400pt}{0.700pt}}
\multiput(1038.17,272.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1041.17,275){\rule{0.400pt}{0.700pt}}
\multiput(1040.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1043,278.17){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,277.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045.17,280){\rule{0.400pt}{0.700pt}}
\multiput(1044.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1047.00,283.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1047.00,282.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1050,286.17){\rule{0.482pt}{0.400pt}}
\multiput(1050.00,285.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1052.17,288){\rule{0.400pt}{0.700pt}}
\multiput(1051.17,288.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1054.17,291){\rule{0.400pt}{0.700pt}}
\multiput(1053.17,291.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1056.17,294){\rule{0.400pt}{0.700pt}}
\multiput(1055.17,294.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1058,297.17){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,296.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060.17,299){\rule{0.400pt}{0.700pt}}
\multiput(1059.17,299.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1062.17,302){\rule{0.400pt}{0.700pt}}
\multiput(1061.17,302.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1064,305.17){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,304.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066.17,307){\rule{0.400pt}{0.700pt}}
\multiput(1065.17,307.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1068.17,310){\rule{0.400pt}{0.700pt}}
\multiput(1067.17,310.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1070.17,313){\rule{0.400pt}{0.700pt}}
\multiput(1069.17,313.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1072,316.17){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,315.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074.17,318){\rule{0.400pt}{0.700pt}}
\multiput(1073.17,318.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1076.17,321){\rule{0.400pt}{0.700pt}}
\multiput(1075.17,321.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1078.17,324){\rule{0.400pt}{0.700pt}}
\multiput(1077.17,324.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1080,327.17){\rule{0.700pt}{0.400pt}}
\multiput(1080.00,326.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1083.17,329){\rule{0.400pt}{0.700pt}}
\multiput(1082.17,329.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1085.17,332){\rule{0.400pt}{0.700pt}}
\multiput(1084.17,332.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1087,335.17){\rule{0.482pt}{0.400pt}}
\multiput(1087.00,334.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089.17,337){\rule{0.400pt}{0.700pt}}
\multiput(1088.17,337.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1091.17,340){\rule{0.400pt}{0.700pt}}
\multiput(1090.17,340.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1093.17,343){\rule{0.400pt}{0.700pt}}
\multiput(1092.17,343.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1095,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1095.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1097.17,348){\rule{0.400pt}{0.700pt}}
\multiput(1096.17,348.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1099.17,351){\rule{0.400pt}{0.700pt}}
\multiput(1098.17,351.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1101.17,354){\rule{0.400pt}{0.700pt}}
\multiput(1100.17,354.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1103,357.17){\rule{0.482pt}{0.400pt}}
\multiput(1103.00,356.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1105.17,359){\rule{0.400pt}{0.700pt}}
\multiput(1104.17,359.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1107.17,362){\rule{0.400pt}{0.700pt}}
\multiput(1106.17,362.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1109,365.17){\rule{0.482pt}{0.400pt}}
\multiput(1109.00,364.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1111.17,367){\rule{0.400pt}{0.700pt}}
\multiput(1110.17,367.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1113.17,370){\rule{0.400pt}{0.700pt}}
\multiput(1112.17,370.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1115.00,373.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1115.00,372.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1118,376.17){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,375.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120.17,378){\rule{0.400pt}{0.700pt}}
\multiput(1119.17,378.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1122.17,381){\rule{0.400pt}{0.700pt}}
\multiput(1121.17,381.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1124.17,384){\rule{0.400pt}{0.700pt}}
\multiput(1123.17,384.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1126,387.17){\rule{0.482pt}{0.400pt}}
\multiput(1126.00,386.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1128.17,389){\rule{0.400pt}{0.700pt}}
\multiput(1127.17,389.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1130.17,392){\rule{0.400pt}{0.700pt}}
\multiput(1129.17,392.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1132,395.17){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,394.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134.17,397){\rule{0.400pt}{0.700pt}}
\multiput(1133.17,397.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1136.17,400){\rule{0.400pt}{0.700pt}}
\multiput(1135.17,400.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1138.17,403){\rule{0.400pt}{0.700pt}}
\multiput(1137.17,403.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1140,406.17){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,405.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142.17,408){\rule{0.400pt}{0.700pt}}
\multiput(1141.17,408.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1144.17,411){\rule{0.400pt}{0.700pt}}
\multiput(1143.17,411.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1146.17,414){\rule{0.400pt}{0.700pt}}
\multiput(1145.17,414.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1148,417.17){\rule{0.482pt}{0.400pt}}
\multiput(1148.00,416.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1150.00,419.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1150.00,418.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1153.17,422){\rule{0.400pt}{0.700pt}}
\multiput(1152.17,422.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1155,425.17){\rule{0.482pt}{0.400pt}}
\multiput(1155.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1157.17,427){\rule{0.400pt}{0.700pt}}
\multiput(1156.17,427.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1159.17,430){\rule{0.400pt}{0.700pt}}
\multiput(1158.17,430.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1161.17,433){\rule{0.400pt}{0.700pt}}
\multiput(1160.17,433.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1028.17,135){\rule{0.400pt}{0.700pt}}
\multiput(1027.17,135.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1030.17,138){\rule{0.400pt}{0.700pt}}
\multiput(1029.17,138.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1032.17,141){\rule{0.400pt}{0.700pt}}
\multiput(1031.17,141.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1034.17,144){\rule{0.400pt}{0.700pt}}
\multiput(1033.17,144.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1036.17,147){\rule{0.400pt}{0.700pt}}
\multiput(1035.17,147.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1038.17,150){\rule{0.400pt}{0.700pt}}
\multiput(1037.17,150.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1040.00,153.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1040.00,152.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1043.17,156){\rule{0.400pt}{0.700pt}}
\multiput(1042.17,156.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1045.17,159){\rule{0.400pt}{0.700pt}}
\multiput(1044.17,159.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1047.17,162){\rule{0.400pt}{0.700pt}}
\multiput(1046.17,162.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1049.17,165){\rule{0.400pt}{0.700pt}}
\multiput(1048.17,165.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1051.17,168){\rule{0.400pt}{0.700pt}}
\multiput(1050.17,168.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1053.17,171){\rule{0.400pt}{0.700pt}}
\multiput(1052.17,171.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1055.17,174){\rule{0.400pt}{0.700pt}}
\multiput(1054.17,174.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1057.17,177){\rule{0.400pt}{0.700pt}}
\multiput(1056.17,177.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1059.17,180){\rule{0.400pt}{0.700pt}}
\multiput(1058.17,180.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1061.17,183){\rule{0.400pt}{0.700pt}}
\multiput(1060.17,183.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1063.17,186){\rule{0.400pt}{0.700pt}}
\multiput(1062.17,186.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1065.17,189){\rule{0.400pt}{0.700pt}}
\multiput(1064.17,189.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1067.17,192){\rule{0.400pt}{0.700pt}}
\multiput(1066.17,192.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1069.17,195){\rule{0.400pt}{0.700pt}}
\multiput(1068.17,195.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1071.17,198){\rule{0.400pt}{0.700pt}}
\multiput(1070.17,198.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1073.17,201){\rule{0.400pt}{0.700pt}}
\multiput(1072.17,201.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1075,204.17){\rule{0.700pt}{0.400pt}}
\multiput(1075.00,203.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1078.17,206){\rule{0.400pt}{0.700pt}}
\multiput(1077.17,206.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1080.17,209){\rule{0.400pt}{0.700pt}}
\multiput(1079.17,209.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1082.17,212){\rule{0.400pt}{0.700pt}}
\multiput(1081.17,212.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1084.17,215){\rule{0.400pt}{0.700pt}}
\multiput(1083.17,215.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1086.17,218){\rule{0.400pt}{0.700pt}}
\multiput(1085.17,218.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1088.17,221){\rule{0.400pt}{0.700pt}}
\multiput(1087.17,221.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1090.17,224){\rule{0.400pt}{0.700pt}}
\multiput(1089.17,224.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1092.17,227){\rule{0.400pt}{0.700pt}}
\multiput(1091.17,227.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1094.17,230){\rule{0.400pt}{0.700pt}}
\multiput(1093.17,230.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1096.17,233){\rule{0.400pt}{0.700pt}}
\multiput(1095.17,233.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1098.17,236){\rule{0.400pt}{0.700pt}}
\multiput(1097.17,236.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1100.17,239){\rule{0.400pt}{0.700pt}}
\multiput(1099.17,239.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1102.17,242){\rule{0.400pt}{0.700pt}}
\multiput(1101.17,242.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1104.17,245){\rule{0.400pt}{0.700pt}}
\multiput(1103.17,245.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1106.17,248){\rule{0.400pt}{0.700pt}}
\multiput(1105.17,248.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1108.00,251.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1108.00,250.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1111.17,254){\rule{0.400pt}{0.700pt}}
\multiput(1110.17,254.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1113.17,257){\rule{0.400pt}{0.700pt}}
\multiput(1112.17,257.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1115.17,260){\rule{0.400pt}{0.700pt}}
\multiput(1114.17,260.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1117.17,263){\rule{0.400pt}{0.700pt}}
\multiput(1116.17,263.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1119.17,266){\rule{0.400pt}{0.700pt}}
\multiput(1118.17,266.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1121.17,269){\rule{0.400pt}{0.700pt}}
\multiput(1120.17,269.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1123.17,272){\rule{0.400pt}{0.700pt}}
\multiput(1122.17,272.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1125.17,275){\rule{0.400pt}{0.700pt}}
\multiput(1124.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1127,278.17){\rule{0.482pt}{0.400pt}}
\multiput(1127.00,277.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1129.17,280){\rule{0.400pt}{0.700pt}}
\multiput(1128.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1131.17,283){\rule{0.400pt}{0.700pt}}
\multiput(1130.17,283.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1133.17,286){\rule{0.400pt}{0.700pt}}
\multiput(1132.17,286.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1135.17,289){\rule{0.400pt}{0.700pt}}
\multiput(1134.17,289.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1137.17,292){\rule{0.400pt}{0.700pt}}
\multiput(1136.17,292.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1139.17,295){\rule{0.400pt}{0.700pt}}
\multiput(1138.17,295.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1141.17,298){\rule{0.400pt}{0.700pt}}
\multiput(1140.17,298.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1143.00,301.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1143.00,300.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1146.17,304){\rule{0.400pt}{0.700pt}}
\multiput(1145.17,304.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1148.17,307){\rule{0.400pt}{0.700pt}}
\multiput(1147.17,307.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1150.17,310){\rule{0.400pt}{0.700pt}}
\multiput(1149.17,310.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1152.17,313){\rule{0.400pt}{0.700pt}}
\multiput(1151.17,313.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1154.17,316){\rule{0.400pt}{0.700pt}}
\multiput(1153.17,316.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1156.17,319){\rule{0.400pt}{0.700pt}}
\multiput(1155.17,319.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1158.17,322){\rule{0.400pt}{0.700pt}}
\multiput(1157.17,322.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1160.17,325){\rule{0.400pt}{0.700pt}}
\multiput(1159.17,325.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1162.17,328){\rule{0.400pt}{0.700pt}}
\multiput(1161.17,328.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1164.17,331){\rule{0.400pt}{0.700pt}}
\multiput(1163.17,331.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1166.17,334){\rule{0.400pt}{0.700pt}}
\multiput(1165.17,334.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1168.17,337){\rule{0.400pt}{0.700pt}}
\multiput(1167.17,337.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1170.17,340){\rule{0.400pt}{0.700pt}}
\multiput(1169.17,340.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1172.17,343){\rule{0.400pt}{0.700pt}}
\multiput(1171.17,343.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1174.17,346){\rule{0.400pt}{0.700pt}}
\multiput(1173.17,346.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1176.17,349){\rule{0.400pt}{0.700pt}}
\multiput(1175.17,349.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1178,352.17){\rule{0.700pt}{0.400pt}}
\multiput(1178.00,351.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1181.17,354){\rule{0.400pt}{0.700pt}}
\multiput(1180.17,354.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1183.17,357){\rule{0.400pt}{0.700pt}}
\multiput(1182.17,357.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1185.17,360){\rule{0.400pt}{0.700pt}}
\multiput(1184.17,360.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1187.17,363){\rule{0.400pt}{0.700pt}}
\multiput(1186.17,363.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1189.17,366){\rule{0.400pt}{0.700pt}}
\multiput(1188.17,366.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1191.17,369){\rule{0.400pt}{0.700pt}}
\multiput(1190.17,369.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1193.17,372){\rule{0.400pt}{0.700pt}}
\multiput(1192.17,372.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1195.17,375){\rule{0.400pt}{0.700pt}}
\multiput(1194.17,375.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1197.17,378){\rule{0.400pt}{0.700pt}}
\multiput(1196.17,378.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1199.17,381){\rule{0.400pt}{0.700pt}}
\multiput(1198.17,381.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1201.17,384){\rule{0.400pt}{0.700pt}}
\multiput(1200.17,384.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1203.17,387){\rule{0.400pt}{0.700pt}}
\multiput(1202.17,387.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1205.17,390){\rule{0.400pt}{0.700pt}}
\multiput(1204.17,390.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1207.17,393){\rule{0.400pt}{0.700pt}}
\multiput(1206.17,393.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1209.17,396){\rule{0.400pt}{0.700pt}}
\multiput(1208.17,396.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1211.00,399.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1211.00,398.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1214.17,402){\rule{0.400pt}{0.700pt}}
\multiput(1213.17,402.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1216.17,405){\rule{0.400pt}{0.700pt}}
\multiput(1215.17,405.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1218.17,408){\rule{0.400pt}{0.700pt}}
\multiput(1217.17,408.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1220.17,411){\rule{0.400pt}{0.700pt}}
\multiput(1219.17,411.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1222.17,414){\rule{0.400pt}{0.700pt}}
\multiput(1221.17,414.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1224.17,417){\rule{0.400pt}{0.700pt}}
\multiput(1223.17,417.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1226.17,420){\rule{0.400pt}{0.700pt}}
\multiput(1225.17,420.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1228.17,423){\rule{0.400pt}{0.700pt}}
\multiput(1227.17,423.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1230,426.17){\rule{0.482pt}{0.400pt}}
\multiput(1230.00,425.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(1230.92,426.20)(-0.500,-0.718){405}{\rule{0.120pt}{0.675pt}}
\multiput(1231.17,427.60)(-204.000,-291.600){2}{\rule{0.400pt}{0.337pt}}
\multiput(268.00,213.92)(4.829,-0.499){155}{\rule{3.948pt}{0.120pt}}
\multiput(268.00,214.17)(751.806,-79.000){2}{\rule{1.974pt}{0.400pt}}
\multiput(268.58,215.00)(0.500,0.716){405}{\rule{0.120pt}{0.673pt}}
\multiput(267.17,215.00)(204.000,290.604){2}{\rule{0.400pt}{0.336pt}}
\multiput(1215.41,429.58)(-4.891,0.499){153}{\rule{3.997pt}{0.120pt}}
\multiput(1223.70,428.17)(-751.703,78.000){2}{\rule{1.999pt}{0.400pt}}
\put(268.0,215.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\multiput(268.58,215.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(267.17,215.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\put(258,185){\makebox(0,0){ 0}}
\multiput(470.92,504.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(471.17,505.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(649.58,176.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(648.17,176.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\put(638,145){\makebox(0,0){ 0.5}}
\multiput(849.92,465.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(850.17,466.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1028.58,136.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1027.17,136.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\put(1018,106){\makebox(0,0){ 1}}
\multiput(1230.92,426.26)(-0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1231.17,427.63)(-10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\put(1009,136.17){\rule{3.900pt}{0.400pt}}
\multiput(1019.91,135.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1047,132){\makebox(0,0)[l]{ 0}}
\put(268,213.17){\rule{3.900pt}{0.400pt}}
\multiput(268.00,214.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1111,283.17){\rule{3.900pt}{0.400pt}}
\multiput(1121.91,282.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1149,279){\makebox(0,0)[l]{ 0.5}}
\put(370,359.17){\rule{3.900pt}{0.400pt}}
\multiput(370.00,360.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1213,429.17){\rule{3.900pt}{0.400pt}}
\multiput(1223.91,428.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1251,425){\makebox(0,0)[l]{ 1}}
\put(472,505.17){\rule{3.900pt}{0.400pt}}
\multiput(472.00,506.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(228,215){\makebox(0,0)[r]{ 0}}
\put(268.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228,342){\makebox(0,0)[r]{ 0.5}}
\put(268.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228,469){\makebox(0,0)[r]{ 1}}
\put(268.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586,87){\makebox(0,0)[l]{$a$}}
\put(1244,270){\makebox(0,0)[l]{$b$}}
\put(115,357){\makebox(0,0)[l]{$c$}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(267.00,467.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(267.00,468.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(277.00,464.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(277.00,465.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(286.00,461.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(286.00,462.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(296.00,458.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(296.00,459.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(306.00,455.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(306.00,456.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(316,452.17){\rule{1.900pt}{0.400pt}}
\multiput(316.00,453.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(325.00,450.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(325.00,451.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(335.00,447.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(335.00,448.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(345,444.17){\rule{2.100pt}{0.400pt}}
\multiput(345.00,445.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(355.00,442.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,443.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,439.17){\rule{2.100pt}{0.400pt}}
\multiput(364.00,440.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(374,437.17){\rule{2.100pt}{0.400pt}}
\multiput(374.00,438.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(384.00,435.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(384.00,436.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(394,432.17){\rule{1.900pt}{0.400pt}}
\multiput(394.00,433.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(403,430.17){\rule{2.100pt}{0.400pt}}
\multiput(403.00,431.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(413,428.17){\rule{2.100pt}{0.400pt}}
\multiput(413.00,429.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(423.00,426.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(423.00,427.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(433,423.17){\rule{1.900pt}{0.400pt}}
\multiput(433.00,424.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(442,421.17){\rule{2.100pt}{0.400pt}}
\multiput(442.00,422.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(452,419.17){\rule{2.100pt}{0.400pt}}
\multiput(452.00,420.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(462,417.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,418.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(472,415.67){\rule{2.168pt}{0.400pt}}
\multiput(472.00,416.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481,414.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,415.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,412.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,413.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,410.17){\rule{2.100pt}{0.400pt}}
\multiput(501.00,411.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(511,408.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,409.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,407.17){\rule{2.100pt}{0.400pt}}
\multiput(520.00,408.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(530,405.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,406.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,404.17){\rule{2.100pt}{0.400pt}}
\multiput(540.00,405.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(550,402.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,403.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,401.17){\rule{2.100pt}{0.400pt}}
\multiput(559.00,402.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(569,399.67){\rule{2.409pt}{0.400pt}}
\multiput(569.00,400.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(579,398.67){\rule{2.409pt}{0.400pt}}
\multiput(579.00,399.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(589,397.17){\rule{1.900pt}{0.400pt}}
\multiput(589.00,398.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(598,395.67){\rule{2.409pt}{0.400pt}}
\multiput(598.00,396.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(608,394.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,395.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(618,393.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,394.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(628,392.67){\rule{2.168pt}{0.400pt}}
\multiput(628.00,393.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(637,391.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,392.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,390.67){\rule{2.409pt}{0.400pt}}
\multiput(647.00,391.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(657,389.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,390.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,388.67){\rule{2.168pt}{0.400pt}}
\multiput(667.00,389.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(686,387.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,388.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,386.67){\rule{2.409pt}{0.400pt}}
\multiput(696.00,387.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,385.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,386.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(706.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(735,384.67){\rule{2.409pt}{0.400pt}}
\multiput(735.00,385.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,383.67){\rule{2.409pt}{0.400pt}}
\multiput(754.00,384.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(745.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(774.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(793,382.67){\rule{2.409pt}{0.400pt}}
\multiput(793.00,383.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(813.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(823.0,383.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(832.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(852,382.67){\rule{2.409pt}{0.400pt}}
\multiput(852.00,382.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,383.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862.0,384.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(891,383.67){\rule{2.409pt}{0.400pt}}
\multiput(891.00,383.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(881.0,384.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(910,384.67){\rule{2.409pt}{0.400pt}}
\multiput(910.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(901.0,385.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,385.67){\rule{2.409pt}{0.400pt}}
\multiput(930.00,385.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(949,386.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,386.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,387.67){\rule{2.409pt}{0.400pt}}
\multiput(959.00,387.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(969,388.67){\rule{2.409pt}{0.400pt}}
\multiput(969.00,388.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(979,389.67){\rule{2.168pt}{0.400pt}}
\multiput(979.00,389.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(940.0,387.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,390.67){\rule{2.409pt}{0.400pt}}
\multiput(998.00,390.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1008,391.67){\rule{2.409pt}{0.400pt}}
\multiput(1008.00,391.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1018,392.67){\rule{2.168pt}{0.400pt}}
\multiput(1018.00,392.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1027,394.17){\rule{2.100pt}{0.400pt}}
\multiput(1027.00,393.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1037,395.67){\rule{2.409pt}{0.400pt}}
\multiput(1037.00,395.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1047,396.67){\rule{2.409pt}{0.400pt}}
\multiput(1047.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1057,397.67){\rule{2.168pt}{0.400pt}}
\multiput(1057.00,397.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1066,398.67){\rule{2.409pt}{0.400pt}}
\multiput(1066.00,398.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1076,400.17){\rule{2.100pt}{0.400pt}}
\multiput(1076.00,399.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1086,401.67){\rule{2.409pt}{0.400pt}}
\multiput(1086.00,401.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1096,403.17){\rule{1.900pt}{0.400pt}}
\multiput(1096.00,402.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1105,404.67){\rule{2.409pt}{0.400pt}}
\multiput(1105.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1115,406.17){\rule{2.100pt}{0.400pt}}
\multiput(1115.00,405.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1125,407.67){\rule{2.409pt}{0.400pt}}
\multiput(1125.00,407.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1135,409.17){\rule{1.900pt}{0.400pt}}
\multiput(1135.00,408.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1144,411.17){\rule{2.100pt}{0.400pt}}
\multiput(1144.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1154,413.17){\rule{2.100pt}{0.400pt}}
\multiput(1154.00,412.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1164,414.67){\rule{2.409pt}{0.400pt}}
\multiput(1164.00,414.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1174,416.17){\rule{1.900pt}{0.400pt}}
\multiput(1174.00,415.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1183,418.17){\rule{2.100pt}{0.400pt}}
\multiput(1183.00,417.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1193,420.17){\rule{2.100pt}{0.400pt}}
\multiput(1193.00,419.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1203,422.17){\rule{2.100pt}{0.400pt}}
\multiput(1203.00,421.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1213,424.17){\rule{1.900pt}{0.400pt}}
\multiput(1213.00,423.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1222,426.17){\rule{2.100pt}{0.400pt}}
\multiput(1222.00,425.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(988.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(267,469){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(355,444){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(442,423){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(530,407){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(618,395){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(706,387){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(793,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(969,389){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1057,398){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1144,411){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\put(1232,428){\usebox{\plotpoint}}
\multiput(1230.92,426.20)(-0.500,-0.718){405}{\rule{0.120pt}{0.675pt}}
\multiput(1231.17,427.60)(-204.000,-291.600){2}{\rule{0.400pt}{0.337pt}}
\multiput(268.00,213.92)(4.829,-0.499){155}{\rule{3.948pt}{0.120pt}}
\multiput(268.00,214.17)(751.806,-79.000){2}{\rule{1.974pt}{0.400pt}}
\end{picture}

